Generating subtour elimination constraints for the TSP from pure integer solutions

The traveling salesman problem (TSP) is one of the most prominent combinatorial optimization problems. Given a complete graph G = (V, E) and non-negative distances d for every edge, the TSP asks for a shortest tour through all vertices with respect to the distances d. The method of choice for solving the TSP to optimality is a branch and cut approach. Usually the integrality constraints are relaxed first and all separation processes to identify violated inequalities are done on fractional solutions. In our approach we try to exploit the impressive performance of current ILP-solvers and work only with integer solutions without ever interfering with fractional solutions. We stick to a very simple ILP-model and relax the subtour elimination constraints only. The resulting problem is solved to integer optimality, violated constraints (which are trivial to find) are added and the process is repeated until a feasible solution is found. In order to speed up the algorithm we pursue several attempts to find as many relevant subtours as possible. These attempts are based on the clustering of vertices with additional insights gained from empirical observations and random graph theory. Computational results are performed on test instances taken from the TSPLIB95 and on random Euclidean graphs.

==> (inline-0) <==
\begin{tikzpicture}[ycomb, scale=3.8]
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node0) at (0.40481, 0.152205) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node1) at (0.553993, 0.740364) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node2) at (0.0111625, 0.28893) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node3) at (0.996485, 0.974961) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node4) at (0.427629, 0.523713) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node5) at (0.844465, 0.363552) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node6) at (0.683133, 0.636694) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node7) at (0.24132, 0.348504) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node8) at (0.642923, 0.499907) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node9) at (0.399938, 0.860808) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node10) at (0.0345976, 0.401295) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node11) at (0.802899, 0.0952821) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node12) at (0.0474252, 0.952821) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node13) at (0.948504, 0.924144) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node14) at (0.943324, 0.877459) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node15) at (0.564971, 0.346963) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node16) at (0.0273821, 0.117854) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node17) at (0.0851064, 0.0478569) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node18) at (0.414924, 0.0804194) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node19) at (0.0205365, 0.851804) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node20) at (0.612273, 0.874314) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node21) at (0.213136, 0.294295) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node22) at (0.508726, 0.463706) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node23) at (0.65094, 0.150478) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node24) at (0.971755, 0.0497687) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node25) at (0.00900401, 0.00524206) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node26) at (0.459204, 0.821153) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node27) at (0.108665, 0.51588) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node28) at (0.771755, 0.0559975) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node29) at (0.437743, 0.713907) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node30) at (0.941597, 0.00160345) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node31) at (0.0586494, 0.978292) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node32) at (0.127598, 0.153006) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node33) at (0.0238668, 0.551773) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node34) at (0.241566, 0.053654) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node35) at (0.401295, 0.863151) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node36) at (0.936109, 0.623682) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node37) at (0.155165, 0.443663) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node38) at (0.0851064, 0.815356) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node39) at (0.602282, 0.0557508) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node40) at (0.873265, 0.620537) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node41) at (0.0691335, 0.33136) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node42) at (0.43947, 0.187049) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node43) at (0.855381, 0.210052) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node44) at (0.251187, 0.292014) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node45) at (0.9321, 0.191613) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node46) at (0.301758, 1) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node47) at (0.167623, 0.438606) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node48) at (0.150725, 0.20074) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node49) at (0.99852, 0.401603) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node50) at (0.262596, 0.398643) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node51) at (0.262473, 0.197533) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node52) at (0.0201048, 0.426889) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node53) at (0.649399, 0.114462) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node54) at (0.239963, 0.250509) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node55) at (0.178353, 0.112118) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node56) at (0.879248, 0.256738) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node57) at (0.451619, 0.317545) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node58) at (0.451927, 0.305828) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node59) at (0.535739, 0.712365) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node60) at (0.605982, 0.466667) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node61) at (0.91218, 0.91699) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node62) at (0.464447, 0.0786309) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node63) at (0.353315, 0.624422) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node64) at (0.287573, 0.350663) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node65) at (0.0237434, 0.55942) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node66) at (0.757508, 0.295467) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node67) at (0.765094, 0.786864) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node68) at (0.730496, 0.413321) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node69) at (0.909467, 0.979772) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node70) at (0.672032, 0.0867098) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node71) at (0.0896084, 0.550108) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node72) at (0.351588, 0.550478) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node73) at (0.875794, 0.812828) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node74) at (0.864447, 0.410361) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node75) at (0.522911, 0.469319) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node76) at (0.885168, 0.433919) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node77) at (0.384027, 0.348443) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node78) at (0.520752, 0.746654) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node79) at (0.981067, 0.817576) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node80) at (0.0950355, 0.00363861) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node81) at (0.374715, 0.861795) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node82) at (0.307308, 0.138637) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node83) at (0.646377, 0.0366327) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node84) at (0.56016, 0.554733) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node85) at (0.0141227, 0.231021) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node86) at (0.649584, 0.112982) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node87) at (0.789269, 0) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node88) at (0.6716, 0.663891) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node89) at (0.820968, 0.534937) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node90) at (0.0719704, 0.342769) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node91) at (0.00197348, 0.966389) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node92) at (0.784829, 0.395251) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node93) at (0.312612, 0.304409) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node94) at (0.139624, 0.292507) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node95) at (0.119704, 0.243972) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node96) at (0.304286, 0.503669) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node97) at (0.103484, 0.620845) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node98) at (0.650509, 0.759174) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node99) at (0.66568, 0.209497) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node100) at (0.311625, 0.689053) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node101) at (0.448659, 0.970459) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node102) at (0.810237, 0.236756) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node103) at (0.9786, 0.480666) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node104) at (0.908788, 0.798458) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node105) at (0.013321, 0.990009) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node106) at (0.138945, 0.0245452) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node107) at (0.954117, 0.933025) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node108) at (0.427999, 0.265557) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node109) at (0.235214, 0.576873) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node110) at (0.566204, 0.364169) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node111) at (0.828986, 0.879803) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node112) at (0.876041, 0.941782) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node113) at (0.498366, 0.525378) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node114) at (0.698674, 0.162874) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node115) at (0.743016, 0.00912735) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node116) at (0.86013, 0.190503) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node117) at (0.987727, 0.669195) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node118) at (0.435399, 0.965156) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node119) at (0.147579, 0.343016) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node120) at (0.761332, 0.170213) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node121) at (0.330743, 0.909528) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node122) at (0.202899, 0.283688) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node123) at (0.840333, 0.640148) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node124) at (0.557447, 0.0743756) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node125) at (0.214801, 0.122479) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node126) at (0.446685, 0.0426149) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node127) at (0, 0.321554) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node128) at (0.992538, 0.507678) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node129) at (0.855072, 0.69004) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node130) at (0.678693, 0.596916) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node131) at (0.707308, 0.53765) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node132) at (0.79556, 0.693864) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node133) at (0.204564, 0.229787) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node134) at (0.656799, 0.361455) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node135) at (0.580944, 0.41696) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node136) at (0.539809, 0.920937) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node137) at (0.324268, 0.751958) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node138) at (0.202405, 0.163429) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node139) at (0.389886, 0.769103) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node140) at (0.245945, 0.613938) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node141) at (0.899722, 0.701881) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node142) at (0.664693, 0.909035) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node143) at (0.0212149, 0.656121) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node144) at (0.414431, 0.885538) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node145) at (0.343879, 0.0919519) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node146) at (0.480234, 0.0500771) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node147) at (0.637805, 0.274622) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node148) at (0.752081, 0.851619) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node149) at (0.512612, 0.407709) {};
					\end{tikzpicture}
\begin{tikzpicture}[ycomb, scale=3.8]
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node0) at (0.342166, 0.485096) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node1) at (0.671592, 0.204076) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node2) at (0.448408, 0.0270064) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node3) at (0.329427, 0.24535) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node4) at (0.966115, 0.189809) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node5) at (0.681019, 0.344459) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node6) at (0.00738854, 0.498344) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node7) at (0.784204, 0.424713) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node8) at (0.0435669, 0.392611) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node9) at (0.208917, 0.16) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node10) at (0.0066242, 0.117452) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node11) at (0.297834, 0.35414) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node12) at (0.518217, 0.414522) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node13) at (0.275924, 0.163567) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node14) at (0.464713, 0.441019) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node15) at (0.056051, 0.284586) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node16) at (0.840764, 0.478981) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node17) at (0.184204, 0.327134) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node18) at (0.194904, 0.197707) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node19) at (0.585478, 0.496306) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node20) at (0.652739, 0.0478981) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node21) at (0.780637, 0.392357) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node22) at (0.704968, 0.121529) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node23) at (0.176051, 0.461401) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node24) at (0.864968, 0.488153) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node25) at (0.0787261, 0.436433) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node26) at (0.419363, 0.396178) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node27) at (0.946497, 0.30242) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node28) at (0.172994, 0.352102) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node29) at (0.597962, 0.162803) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node30) at (0.616306, 0.391592) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node31) at (0.13758, 0.464713) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node32) at (0.229045, 0.0805096) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node33) at (0.910064, 0.486115) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node34) at (0.668025, 0.184968) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node35) at (0.25121, 0.116178) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node36) at (0.119236, 0.340382) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node37) at (0.940127, 0.275414) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node38) at (0.922548, 0.298854) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node39) at (0.343439, 0.388535) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node40) at (0.518471, 0.105987) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node41) at (0.646624, 0.486115) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node42) at (1, 0.162803) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node43) at (0.0522293, 0.228535) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node44) at (0.203312, 0.089172) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node45) at (0.225987, 0.395159) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node46) at (0.636688, 0.400255) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node47) at (0.0580892, 0.148535) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node48) at (0.206879, 0.312102) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node49) at (0.831592, 0.203312) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node50) at (0.0183439, 0.271083) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node51) at (0, 0.115414) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node52) at (0.334522, 0.482038) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node53) at (0.70293, 0.327389) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node54) at (0.625478, 0.468025) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node55) at (0.973503, 0.245096) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node56) at (0.259108, 0.10879) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node57) at (0.978089, 0.435924) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node58) at (0.472357, 0.0499363) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node59) at (0.389809, 0.219618) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node60) at (0.112866, 0.409172) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node61) at (0.805096, 0.270828) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node62) at (0.0453503, 0.255541) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node63) at (0.587006, 0.490191) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node64) at (0.565096, 0.349809) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node65) at (0.0973248, 0.210701) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node66) at (0.598981, 0.419873) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node67) at (0.633121, 0.167389) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node68) at (0.355669, 0.0779618) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node69) at (0.758217, 0.0542675) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node70) at (0.92535, 0.259108) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node71) at (0.861146, 0.261656) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node72) at (0.449682, 0.0226752) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node73) at (0.265987, 0.0945223) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node74) at (0.743694, 0.371465) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node75) at (0.785987, 0.0438217) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node76) at (0.551338, 0.248917) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node77) at (0.0315924, 0.409936) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node78) at (0.526879, 0.446369) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node79) at (0.58293, 0.286879) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node80) at (0.201529, 0.0690446) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node81) at (0.00203822, 0.41172) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node82) at (0.815032, 0.276178) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node83) at (0.0216561, 0.136306) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node84) at (0.387006, 0.453248) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node85) at (0.904459, 0.171975) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node86) at (0.00382166, 0.00127389) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node87) at (0.966624, 0.350064) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node88) at (0.562293, 0.0738854) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node89) at (0.887898, 0.48) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node90) at (0.792357, 0.103694) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node91) at (0.195414, 0.170701) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node92) at (0.258089, 0.264968) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node93) at (0.824204, 0.096051) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node94) at (0.836433, 0.124841) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node95) at (0.0507006, 0.0557962) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node96) at (0.180127, 0.0471338) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node97) at (0.94828, 0.392611) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node98) at (0.21758, 0.185987) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node99) at (0.241019, 0.0769427) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node100) at (0.970955, 0.280255) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node101) at (0.704459, 0.110573) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node102) at (0.0476433, 0.176306) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node103) at (0.633885, 0.324331) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node104) at (0.191338, 0.211975) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node105) at (0.787516, 0.464204) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node106) at (0.489936, 0.356433) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node107) at (0.853503, 0.381401) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node108) at (0.939618, 0.413503) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node109) at (0.547771, 0.477197) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node110) at (0.765605, 0.0478981) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node111) at (0.785732, 0.40586) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node112) at (0.821656, 0.350318) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node113) at (0.852229, 0.431083) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node114) at (0.526624, 0.257325) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node115) at (0.352611, 0.28) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node116) at (0.153885, 0.497325) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node117) at (0.474904, 0.0147771) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node118) at (0.96535, 0.225478) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node119) at (0.0975796, 0.309809) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node120) at (0.769682, 0.0384713) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node121) at (0.633885, 0.0369427) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node122) at (0.819363, 0.0965605) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node123) at (0.882803, 0.260382) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node124) at (0.24051, 0.425223) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node125) at (0.868535, 0.315924) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node126) at (0.0163057, 0.271338) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node127) at (0.0208917, 0.175796) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node128) at (0.870573, 0.0196178) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node129) at (0.51949, 0.371975) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node130) at (0.772994, 0) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node131) at (0.141911, 0.435669) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node132) at (0.860892, 0.198981) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node133) at (0.718726, 0.374777) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node134) at (0.033121, 0.301656) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node135) at (0.231592, 0.0272611) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node136) at (0.248408, 0.508535) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node137) at (0.776306, 0.30828) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node138) at (0.754904, 0.00968153) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node139) at (0.421401, 0.167389) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node140) at (0.220127, 0.181911) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node141) at (0.169172, 0.407134) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node142) at (0.273121, 0.220892) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node143) at (0.15949, 0.0277707) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node144) at (0.901146, 0.425987) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node145) at (0.0234395, 0.322548) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node146) at (0.567898, 0.339108) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node147) at (0.963567, 0.356688) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node148) at (0.669809, 0.336051) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node149) at (0.00866242, 0.0677707) {};
					\end{tikzpicture}
\begin{tikzpicture}[ycomb, scale=3.8]
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node0) at (0, 0.0192308) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node1) at (0.0384615, 0.153846) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node2) at (0, 0.153846) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node3) at (0.0384615, 0.192308) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node4) at (0.0384615, 0.230769) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node5) at (0, 0.269231) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node6) at (0.0384615, 0.307692) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node7) at (0.0384615, 0.346154) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node8) at (0.0384615, 0.365385) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node9) at (0.0384615, 0.384615) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node10) at (0.0384615, 0.423077) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node11) at (0, 0.423077) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node12) at (0.0384615, 0.461538) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node13) at (0.0384615, 0.5) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node14) at (0.0384615, 0.519231) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node15) at (0, 0.538462) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node16) at (0.0384615, 0.557692) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node17) at (0.0961538, 0.653846) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node18) at (0.115385, 0.692308) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node19) at (0.0961538, 0.711538) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node20) at (0.0769231, 0.711538) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node21) at (0.0384615, 0.673077) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node22) at (0.0384615, 0.692308) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node23) at (0, 0.730769) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node24) at (0.0384615, 0.769231) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node25) at (0, 0.846154) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node26) at (0.0384615, 0.826923) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node27) at (0.0961538, 0.865385) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node28) at (0.230769, 0.846154) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node29) at (0.269231, 0.769231) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node30) at (0.192308, 0.692308) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node31) at (0.230769, 0.634615) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node32) at (0.346154, 0.615385) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node33) at (0.346154, 0.557692) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node34) at (0.326923, 0.557692) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node35) at (0.346154, 0.5) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node36) at (0.326923, 0.5) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node37) at (0.365385, 0.461538) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node38) at (0.423077, 0.442308) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node39) at (0.442308, 0.442308) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node40) at (0.423077, 0.384615) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node41) at (0.461538, 0.346154) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node42) at (0.5, 0.384615) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node43) at (0.538462, 0.346154) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node44) at (0.576923, 0.384615) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node45) at (0.615385, 0.384615) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node46) at (0.653846, 0.384615) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node47) at (0.692308, 0.384615) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node48) at (0.711538, 0.461538) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node49) at (0.769231, 0.461538) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node50) at (0.769231, 0.5) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node51) at (0.788462, 0.576923) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node52) at (0.846154, 0.653846) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node53) at (0.865385, 0.692308) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node54) at (0.769231, 0.788462) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node55) at (0.769231, 0.846154) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node56) at (0.826923, 0.846154) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node57) at (0.846154, 0.865385) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node58) at (0.923077, 0.865385) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node59) at (1, 0.807692) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node60) at (1, 0.75) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node61) at (1, 0.692308) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node62) at (0.942308, 0.692308) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node63) at (1, 0.615385) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node64) at (1, 0.596154) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node65) at (1, 0.576923) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node66) at (1, 0.557692) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node67) at (1, 0.538462) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node68) at (1, 0.519231) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node69) at (1, 0.5) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node70) at (1, 0.480769) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node71) at (1, 0.461538) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node72) at (0.942308, 0.480769) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node73) at (0.865385, 0.480769) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node74) at (0.846154, 0.423077) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node75) at (0.903846, 0.423077) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node76) at (0.923077, 0.365385) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node77) at (1, 0.403846) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node78) at (1, 0.384615) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node79) at (1, 0.365385) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node80) at (1, 0.346154) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node81) at (1, 0.326923) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node82) at (1, 0.307692) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node83) at (1, 0.288462) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node84) at (1, 0.269231) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node85) at (1, 0.25) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node86) at (0.942308, 0.211538) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node87) at (0.903846, 0.211538) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node88) at (0.865385, 0.25) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node89) at (0.826923, 0.25) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node90) at (0.788462, 0.25) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node91) at (0.769231, 0.173077) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node92) at (0.769231, 0.134615) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node93) at (0.846154, 0.211538) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node94) at (0.903846, 0.153846) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node95) at (0.923077, 0.173077) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node96) at (1, 0.192308) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node97) at (1, 0.173077) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node98) at (1, 0.153846) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node99) at (1, 0.134615) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node100) at (1, 0.115385) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node101) at (1, 0.0961538) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node102) at (1, 0.0769231) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node103) at (1, 0.0576923) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node104) at (1, 0.0384615) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node105) at (0.942308, 0) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node106) at (0.865385, 0) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node107) at (0.692308, 0.0192308) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node108) at (0.653846, 0.0384615) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node109) at (0.615385, 0.0384615) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node110) at (0.576923, 0.0384615) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node111) at (0.538462, 0.0384615) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node112) at (0.5, 0.0384615) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node113) at (0.5, 0.153846) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node114) at (0.538462, 0.153846) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node115) at (0.576923, 0.153846) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node116) at (0.615385, 0.153846) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node117) at (0.653846, 0.153846) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node118) at (0.653846, 0.269231) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node119) at (0.615385, 0.269231) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node120) at (0.576923, 0.269231) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node121) at (0.538462, 0.269231) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node122) at (0.5, 0.269231) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node123) at (0.384615, 0.134615) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node124) at (0.269231, 0) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node125) at (0.192308, 0.0961538) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node126) at (0.269231, 0.153846) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node127) at (0.326923, 0.192308) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node128) at (0.346154, 0.153846) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node129) at (0.384615, 0.192308) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node130) at (0.326923, 0.25) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node131) at (0.365385, 0.307692) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node132) at (0.326923, 0.346154) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node133) at (0.346154, 0.346154) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node134) at (0.346154, 0.403846) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node135) at (0.326923, 0.403846) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node136) at (0.269231, 0.442308) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node137) at (0.269231, 0.5) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node138) at (0.192308, 0.442308) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node139) at (0.192308, 0.480769) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node140) at (0.153846, 0.442308) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node141) at (0.115385, 0.480769) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node142) at (0.0769231, 0.442308) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node143) at (0.0769231, 0.423077) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node144) at (0.0961538, 0.423077) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node145) at (0.0769231, 0.384615) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node146) at (0.0769231, 0.365385) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node147) at (0.0769231, 0.346154) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node148) at (0.0961538, 0.365385) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node149) at (0.115385, 0.326923) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node150) at (0.0769231, 0.307692) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node151) at (0.0384615, 0.288462) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node152) at (0.0384615, 0.269231) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node153) at (0.0769231, 0.269231) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node154) at (0.0961538, 0.269231) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node155) at (0.0769231, 0.211538) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node156) at (0.0961538, 0.211538) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node157) at (0.115385, 0.173077) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node158) at (0.0384615, 0.0576923) {};
					\end{tikzpicture}
\begin{tikzpicture}[scale=3.8]
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node0) at (0.40481, 0.152205) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node1) at (0.553993, 0.740364) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node2) at (0.0111625, 0.28893) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node3) at (0.996485, 0.974961) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node4) at (0.427629, 0.523713) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node5) at (0.844465, 0.363552) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node6) at (0.683133, 0.636694) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node7) at (0.24132, 0.348504) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node8) at (0.642923, 0.499907) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node9) at (0.399938, 0.860808) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node10) at (0.0345976, 0.401295) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node11) at (0.802899, 0.0952821) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node12) at (0.0474252, 0.952821) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node13) at (0.948504, 0.924144) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node14) at (0.943324, 0.877459) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node15) at (0.564971, 0.346963) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node16) at (0.0273821, 0.117854) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node17) at (0.0851064, 0.0478569) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node18) at (0.414924, 0.0804194) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node19) at (0.0205365, 0.851804) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node20) at (0.612273, 0.874314) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node21) at (0.213136, 0.294295) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node22) at (0.508726, 0.463706) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node23) at (0.65094, 0.150478) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node24) at (0.971755, 0.0497687) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node25) at (0.00900401, 0.00524206) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node26) at (0.459204, 0.821153) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node27) at (0.108665, 0.51588) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node28) at (0.771755, 0.0559975) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node29) at (0.437743, 0.713907) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node30) at (0.941597, 0.00160345) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node31) at (0.0586494, 0.978292) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node32) at (0.127598, 0.153006) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node33) at (0.0238668, 0.551773) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node34) at (0.241566, 0.053654) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node35) at (0.401295, 0.863151) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node36) at (0.936109, 0.623682) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node37) at (0.155165, 0.443663) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node38) at (0.0851064, 0.815356) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node39) at (0.602282, 0.0557508) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node40) at (0.873265, 0.620537) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node41) at (0.0691335, 0.33136) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node42) at (0.43947, 0.187049) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node43) at (0.855381, 0.210052) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node44) at (0.251187, 0.292014) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node45) at (0.9321, 0.191613) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node46) at (0.301758, 1) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node47) at (0.167623, 0.438606) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node48) at (0.150725, 0.20074) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node49) at (0.99852, 0.401603) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node50) at (0.262596, 0.398643) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node51) at (0.262473, 0.197533) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node52) at (0.0201048, 0.426889) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node53) at (0.649399, 0.114462) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node54) at (0.239963, 0.250509) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node55) at (0.178353, 0.112118) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node56) at (0.879248, 0.256738) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node57) at (0.451619, 0.317545) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node58) at (0.451927, 0.305828) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node59) at (0.535739, 0.712365) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node60) at (0.605982, 0.466667) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node61) at (0.91218, 0.91699) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node62) at (0.464447, 0.0786309) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node63) at (0.353315, 0.624422) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node64) at (0.287573, 0.350663) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node65) at (0.0237434, 0.55942) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node66) at (0.757508, 0.295467) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node67) at (0.765094, 0.786864) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node68) at (0.730496, 0.413321) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node69) at (0.909467, 0.979772) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node70) at (0.672032, 0.0867098) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node71) at (0.0896084, 0.550108) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node72) at (0.351588, 0.550478) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node73) at (0.875794, 0.812828) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node74) at (0.864447, 0.410361) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node75) at (0.522911, 0.469319) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node76) at (0.885168, 0.433919) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node77) at (0.384027, 0.348443) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node78) at (0.520752, 0.746654) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node79) at (0.981067, 0.817576) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node80) at (0.0950355, 0.00363861) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node81) at (0.374715, 0.861795) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node82) at (0.307308, 0.138637) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node83) at (0.646377, 0.0366327) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node84) at (0.56016, 0.554733) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node85) at (0.0141227, 0.231021) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node86) at (0.649584, 0.112982) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node87) at (0.789269, 0) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node88) at (0.6716, 0.663891) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node89) at (0.820968, 0.534937) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node90) at (0.0719704, 0.342769) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node91) at (0.00197348, 0.966389) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node92) at (0.784829, 0.395251) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node93) at (0.312612, 0.304409) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node94) at (0.139624, 0.292507) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node95) at (0.119704, 0.243972) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node96) at (0.304286, 0.503669) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node97) at (0.103484, 0.620845) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node98) at (0.650509, 0.759174) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node99) at (0.66568, 0.209497) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node100) at (0.311625, 0.689053) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node101) at (0.448659, 0.970459) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node102) at (0.810237, 0.236756) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node103) at (0.9786, 0.480666) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node104) at (0.908788, 0.798458) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node105) at (0.013321, 0.990009) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node106) at (0.138945, 0.0245452) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node107) at (0.954117, 0.933025) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node108) at (0.427999, 0.265557) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node109) at (0.235214, 0.576873) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node110) at (0.566204, 0.364169) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node111) at (0.828986, 0.879803) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node112) at (0.876041, 0.941782) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node113) at (0.498366, 0.525378) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node114) at (0.698674, 0.162874) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node115) at (0.743016, 0.00912735) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node116) at (0.86013, 0.190503) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node117) at (0.987727, 0.669195) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node118) at (0.435399, 0.965156) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node119) at (0.147579, 0.343016) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node120) at (0.761332, 0.170213) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node121) at (0.330743, 0.909528) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node122) at (0.202899, 0.283688) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node123) at (0.840333, 0.640148) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node124) at (0.557447, 0.0743756) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node125) at (0.214801, 0.122479) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node126) at (0.446685, 0.0426149) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node127) at (0, 0.321554) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node128) at (0.992538, 0.507678) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node129) at (0.855072, 0.69004) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node130) at (0.678693, 0.596916) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node131) at (0.707308, 0.53765) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node132) at (0.79556, 0.693864) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node133) at (0.204564, 0.229787) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node134) at (0.656799, 0.361455) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node135) at (0.580944, 0.41696) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node136) at (0.539809, 0.920937) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node137) at (0.324268, 0.751958) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node138) at (0.202405, 0.163429) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node139) at (0.389886, 0.769103) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node140) at (0.245945, 0.613938) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node141) at (0.899722, 0.701881) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node142) at (0.664693, 0.909035) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node143) at (0.0212149, 0.656121) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node144) at (0.414431, 0.885538) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node145) at (0.343879, 0.0919519) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node146) at (0.480234, 0.0500771) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node147) at (0.637805, 0.274622) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node148) at (0.752081, 0.851619) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node149) at (0.512612, 0.407709) {};
						
						\draw[black] (0.553993, 0.740364) -- (0.535739, 0.712365) -- (0.520752, 0.746654) -- (0.553993, 0.740364);
						
						\draw[black] (0.0111625, 0.28893) -- (0.0141227, 0.231021) -- (0.0273821, 0.117854) -- (0.00900401, 0.00524206) -- (0.0851064, 0.0478569) -- (0.0950355, 0.00363861) -- (0.138945, 0.0245452) -- (0.241566, 0.053654) -- (0.214801, 0.122479) -- (0.202405, 0.163429) -- (0.178353, 0.112118) -- (0.127598, 0.153006) -- (0.150725, 0.20074) -- (0.119704, 0.243972) -- (0.139624, 0.292507) -- (0.147579, 0.343016) -- (0.167623, 0.438606) -- (0.155165, 0.443663) -- (0.108665, 0.51588) -- (0.0896084, 0.550108) -- (0.103484, 0.620845) -- (0.0212149, 0.656121) -- (0.0237434, 0.55942) -- (0.0238668, 0.551773) -- (0.0201048, 0.426889) -- (0.0345976, 0.401295) -- (0.0719704, 0.342769) -- (0.0691335, 0.33136) -- (0, 0.321554) -- (0.0111625, 0.28893);
						
						\draw[black] (0.996485, 0.974961) -- (0.909467, 0.979772) -- (0.876041, 0.941782) -- (0.828986, 0.879803) -- (0.875794, 0.812828) -- (0.908788, 0.798458) -- (0.981067, 0.817576) -- (0.943324, 0.877459) -- (0.91218, 0.91699) -- (0.948504, 0.924144) -- (0.954117, 0.933025) -- (0.996485, 0.974961);
						
						\draw[black] (0.427629, 0.523713) -- (0.351588, 0.550478) -- (0.304286, 0.503669) -- (0.235214, 0.576873) -- (0.245945, 0.613938) -- (0.353315, 0.624422) -- (0.311625, 0.689053) -- (0.324268, 0.751958) -- (0.389886, 0.769103) -- (0.437743, 0.713907) -- (0.459204, 0.821153) -- (0.414431, 0.885538) -- (0.401295, 0.863151) -- (0.399938, 0.860808) -- (0.374715, 0.861795) -- (0.330743, 0.909528) -- (0.301758, 1) -- (0.435399, 0.965156) -- (0.448659, 0.970459) -- (0.539809, 0.920937) -- (0.612273, 0.874314) -- (0.664693, 0.909035) -- (0.752081, 0.851619) -- (0.765094, 0.786864) -- (0.650509, 0.759174) -- (0.6716, 0.663891) -- (0.683133, 0.636694) -- (0.678693, 0.596916) -- (0.707308, 0.53765) -- (0.820968, 0.534937) -- (0.885168, 0.433919) -- (0.864447, 0.410361) -- (0.844465, 0.363552) -- (0.784829, 0.395251) -- (0.730496, 0.413321) -- (0.757508, 0.295467) -- (0.810237, 0.236756) -- (0.879248, 0.256738) -- (0.855381, 0.210052) -- (0.86013, 0.190503) -- (0.9321, 0.191613) -- (0.971755, 0.0497687) -- (0.941597, 0.00160345) -- (0.789269, 0) -- (0.743016, 0.00912735) -- (0.771755, 0.0559975) -- (0.802899, 0.0952821) -- (0.761332, 0.170213) -- (0.698674, 0.162874) -- (0.65094, 0.150478) -- (0.66568, 0.209497) -- (0.637805, 0.274622) -- (0.656799, 0.361455) -- (0.564971, 0.346963) -- (0.566204, 0.364169) -- (0.580944, 0.41696) -- (0.605982, 0.466667) -- (0.642923, 0.499907) -- (0.56016, 0.554733) -- (0.498366, 0.525378) -- (0.427629, 0.523713);
						
						\draw[black] (0.24132, 0.348504) -- (0.262596, 0.398643) -- (0.287573, 0.350663) -- (0.24132, 0.348504);
						
						\draw[black] (0.0474252, 0.952821) -- (0.0586494, 0.978292) -- (0.013321, 0.990009) -- (0.00197348, 0.966389) -- (0.0205365, 0.851804) -- (0.0851064, 0.815356) -- (0.0474252, 0.952821);
						
						\draw[black] (0.508726, 0.463706) -- (0.522911, 0.469319) -- (0.512612, 0.407709) -- (0.508726, 0.463706);
						
						\draw[black] (0.936109, 0.623682) -- (0.873265, 0.620537) -- (0.840333, 0.640148) -- (0.79556, 0.693864) -- (0.855072, 0.69004) -- (0.899722, 0.701881) -- (0.987727, 0.669195) -- (0.936109, 0.623682);
						
						\draw[black] (0.602282, 0.0557508) -- (0.646377, 0.0366327) -- (0.557447, 0.0743756) -- (0.602282, 0.0557508);
						
						\draw[black] (0.99852, 0.401603) -- (0.9786, 0.480666) -- (0.992538, 0.507678) -- (0.99852, 0.401603);
						
						\draw[black] (0.649399, 0.114462) -- (0.672032, 0.0867098) -- (0.649584, 0.112982) -- (0.649399, 0.114462);
						
						\draw[black] (0.464447, 0.0786309) -- (0.446685, 0.0426149) -- (0.480234, 0.0500771) -- (0.464447, 0.0786309);
						
						\draw[black] (0.40481, 0.152205) -- (0.414924, 0.0804194) -- (0.343879, 0.0919519) -- (0.307308, 0.138637) -- (0.262473, 0.197533) -- (0.239963, 0.250509) -- (0.204564, 0.229787) -- (0.202899, 0.283688) -- (0.213136, 0.294295) -- (0.251187, 0.292014) -- (0.312612, 0.304409) -- (0.384027, 0.348443) -- (0.451619, 0.317545) -- (0.451927, 0.305828) -- (0.427999, 0.265557) -- (0.43947, 0.187049) -- (0.40481, 0.152205);
					\end{tikzpicture}
\begin{tikzpicture}[scale=3.8]
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node0) at (0.40481, 0.152205) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node1) at (0.553993, 0.740364) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node2) at (0.0111625, 0.28893) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node3) at (0.996485, 0.974961) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node4) at (0.427629, 0.523713) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node5) at (0.844465, 0.363552) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node6) at (0.683133, 0.636694) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node7) at (0.24132, 0.348504) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node8) at (0.642923, 0.499907) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node9) at (0.399938, 0.860808) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node10) at (0.0345976, 0.401295) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node11) at (0.802899, 0.0952821) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node12) at (0.0474252, 0.952821) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node13) at (0.948504, 0.924144) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node14) at (0.943324, 0.877459) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node15) at (0.564971, 0.346963) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node16) at (0.0273821, 0.117854) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node17) at (0.0851064, 0.0478569) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node18) at (0.414924, 0.0804194) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node19) at (0.0205365, 0.851804) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node20) at (0.612273, 0.874314) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node21) at (0.213136, 0.294295) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node22) at (0.508726, 0.463706) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node23) at (0.65094, 0.150478) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node24) at (0.971755, 0.0497687) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node25) at (0.00900401, 0.00524206) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node26) at (0.459204, 0.821153) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node27) at (0.108665, 0.51588) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node28) at (0.771755, 0.0559975) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node29) at (0.437743, 0.713907) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node30) at (0.941597, 0.00160345) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node31) at (0.0586494, 0.978292) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node32) at (0.127598, 0.153006) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node33) at (0.0238668, 0.551773) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node34) at (0.241566, 0.053654) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node35) at (0.401295, 0.863151) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node36) at (0.936109, 0.623682) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node37) at (0.155165, 0.443663) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node38) at (0.0851064, 0.815356) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node39) at (0.602282, 0.0557508) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node40) at (0.873265, 0.620537) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node41) at (0.0691335, 0.33136) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node42) at (0.43947, 0.187049) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node43) at (0.855381, 0.210052) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node44) at (0.251187, 0.292014) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node45) at (0.9321, 0.191613) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node46) at (0.301758, 1) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node47) at (0.167623, 0.438606) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node48) at (0.150725, 0.20074) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node49) at (0.99852, 0.401603) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node50) at (0.262596, 0.398643) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node51) at (0.262473, 0.197533) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node52) at (0.0201048, 0.426889) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node53) at (0.649399, 0.114462) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node54) at (0.239963, 0.250509) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node55) at (0.178353, 0.112118) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node56) at (0.879248, 0.256738) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node57) at (0.451619, 0.317545) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node58) at (0.451927, 0.305828) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node59) at (0.535739, 0.712365) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node60) at (0.605982, 0.466667) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node61) at (0.91218, 0.91699) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node62) at (0.464447, 0.0786309) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node63) at (0.353315, 0.624422) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node64) at (0.287573, 0.350663) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node65) at (0.0237434, 0.55942) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node66) at (0.757508, 0.295467) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node67) at (0.765094, 0.786864) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node68) at (0.730496, 0.413321) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node69) at (0.909467, 0.979772) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node70) at (0.672032, 0.0867098) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node71) at (0.0896084, 0.550108) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node72) at (0.351588, 0.550478) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node73) at (0.875794, 0.812828) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node74) at (0.864447, 0.410361) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node75) at (0.522911, 0.469319) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node76) at (0.885168, 0.433919) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node77) at (0.384027, 0.348443) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node78) at (0.520752, 0.746654) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node79) at (0.981067, 0.817576) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node80) at (0.0950355, 0.00363861) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node81) at (0.374715, 0.861795) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node82) at (0.307308, 0.138637) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node83) at (0.646377, 0.0366327) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node84) at (0.56016, 0.554733) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node85) at (0.0141227, 0.231021) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node86) at (0.649584, 0.112982) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node87) at (0.789269, 0) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node88) at (0.6716, 0.663891) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node89) at (0.820968, 0.534937) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node90) at (0.0719704, 0.342769) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node91) at (0.00197348, 0.966389) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node92) at (0.784829, 0.395251) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node93) at (0.312612, 0.304409) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node94) at (0.139624, 0.292507) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node95) at (0.119704, 0.243972) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node96) at (0.304286, 0.503669) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node97) at (0.103484, 0.620845) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node98) at (0.650509, 0.759174) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node99) at (0.66568, 0.209497) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node100) at (0.311625, 0.689053) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node101) at (0.448659, 0.970459) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node102) at (0.810237, 0.236756) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node103) at (0.9786, 0.480666) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node104) at (0.908788, 0.798458) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node105) at (0.013321, 0.990009) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node106) at (0.138945, 0.0245452) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node107) at (0.954117, 0.933025) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node108) at (0.427999, 0.265557) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node109) at (0.235214, 0.576873) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node110) at (0.566204, 0.364169) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node111) at (0.828986, 0.879803) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node112) at (0.876041, 0.941782) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node113) at (0.498366, 0.525378) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node114) at (0.698674, 0.162874) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node115) at (0.743016, 0.00912735) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node116) at (0.86013, 0.190503) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node117) at (0.987727, 0.669195) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node118) at (0.435399, 0.965156) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node119) at (0.147579, 0.343016) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node120) at (0.761332, 0.170213) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node121) at (0.330743, 0.909528) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node122) at (0.202899, 0.283688) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node123) at (0.840333, 0.640148) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node124) at (0.557447, 0.0743756) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node125) at (0.214801, 0.122479) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node126) at (0.446685, 0.0426149) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node127) at (0, 0.321554) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node128) at (0.992538, 0.507678) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node129) at (0.855072, 0.69004) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node130) at (0.678693, 0.596916) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node131) at (0.707308, 0.53765) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node132) at (0.79556, 0.693864) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node133) at (0.204564, 0.229787) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node134) at (0.656799, 0.361455) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node135) at (0.580944, 0.41696) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node136) at (0.539809, 0.920937) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node137) at (0.324268, 0.751958) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node138) at (0.202405, 0.163429) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node139) at (0.389886, 0.769103) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node140) at (0.245945, 0.613938) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node141) at (0.899722, 0.701881) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node142) at (0.664693, 0.909035) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node143) at (0.0212149, 0.656121) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node144) at (0.414431, 0.885538) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node145) at (0.343879, 0.0919519) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node146) at (0.480234, 0.0500771) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node147) at (0.637805, 0.274622) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node148) at (0.752081, 0.851619) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node149) at (0.512612, 0.407709) {};
						
						\draw[black] (0.553993, 0.740364) -- (0.535739, 0.712365) -- (0.520752, 0.746654) -- (0.459204, 0.821153) -- (0.437743, 0.713907) -- (0.389886, 0.769103) -- (0.324268, 0.751958) -- (0.311625, 0.689053) -- (0.353315, 0.624422) -- (0.245945, 0.613938) -- (0.235214, 0.576873) -- (0.304286, 0.503669) -- (0.351588, 0.550478) -- (0.427629, 0.523713) -- (0.498366, 0.525378) -- (0.56016, 0.554733) -- (0.642923, 0.499907) -- (0.605982, 0.466667) -- (0.580944, 0.41696) -- (0.522911, 0.469319) -- (0.508726, 0.463706) -- (0.512612, 0.407709) -- (0.566204, 0.364169) -- (0.564971, 0.346963) -- (0.656799, 0.361455) -- (0.637805, 0.274622) -- (0.66568, 0.209497) -- (0.65094, 0.150478) -- (0.698674, 0.162874) -- (0.761332, 0.170213) -- (0.802899, 0.0952821) -- (0.771755, 0.0559975) -- (0.743016, 0.00912735) -- (0.789269, 0) -- (0.941597, 0.00160345) -- (0.971755, 0.0497687) -- (0.9321, 0.191613) -- (0.86013, 0.190503) -- (0.855381, 0.210052) -- (0.879248, 0.256738) -- (0.810237, 0.236756) -- (0.757508, 0.295467) -- (0.730496, 0.413321) -- (0.784829, 0.395251) -- (0.844465, 0.363552) -- (0.864447, 0.410361) -- (0.885168, 0.433919) -- (0.99852, 0.401603) -- (0.9786, 0.480666) -- (0.992538, 0.507678) -- (0.936109, 0.623682) -- (0.987727, 0.669195) -- (0.899722, 0.701881) -- (0.855072, 0.69004) -- (0.79556, 0.693864) -- (0.840333, 0.640148) -- (0.873265, 0.620537) -- (0.820968, 0.534937) -- (0.707308, 0.53765) -- (0.678693, 0.596916) -- (0.683133, 0.636694) -- (0.6716, 0.663891) -- (0.650509, 0.759174) -- (0.553993, 0.740364);
						
						\draw[black] (0.0111625, 0.28893) -- (0.0141227, 0.231021) -- (0.0273821, 0.117854) -- (0.00900401, 0.00524206) -- (0.0851064, 0.0478569) -- (0.0950355, 0.00363861) -- (0.138945, 0.0245452) -- (0.241566, 0.053654) -- (0.214801, 0.122479) -- (0.202405, 0.163429) -- (0.178353, 0.112118) -- (0.127598, 0.153006) -- (0.150725, 0.20074) -- (0.119704, 0.243972) -- (0.139624, 0.292507) -- (0.147579, 0.343016) -- (0.167623, 0.438606) -- (0.155165, 0.443663) -- (0.108665, 0.51588) -- (0.0896084, 0.550108) -- (0.103484, 0.620845) -- (0.0237434, 0.55942) -- (0.0238668, 0.551773) -- (0.0201048, 0.426889) -- (0.0345976, 0.401295) -- (0.0719704, 0.342769) -- (0.0691335, 0.33136) -- (0, 0.321554) -- (0.0111625, 0.28893);
						
						\draw[black] (0.996485, 0.974961) -- (0.909467, 0.979772) -- (0.876041, 0.941782) -- (0.828986, 0.879803) -- (0.752081, 0.851619) -- (0.765094, 0.786864) -- (0.875794, 0.812828) -- (0.908788, 0.798458) -- (0.981067, 0.817576) -- (0.943324, 0.877459) -- (0.91218, 0.91699) -- (0.948504, 0.924144) -- (0.954117, 0.933025) -- (0.996485, 0.974961);
						
						\draw[black] (0.399938, 0.860808) -- (0.401295, 0.863151) -- (0.414431, 0.885538) -- (0.448659, 0.970459) -- (0.435399, 0.965156) -- (0.301758, 1) -- (0.330743, 0.909528) -- (0.374715, 0.861795) -- (0.399938, 0.860808);
						
						\draw[black] (0.0474252, 0.952821) -- (0.0586494, 0.978292) -- (0.013321, 0.990009) -- (0.00197348, 0.966389) -- (0.0474252, 0.952821);
						
						\draw[black] (0.414924, 0.0804194) -- (0.464447, 0.0786309) -- (0.480234, 0.0500771) -- (0.446685, 0.0426149) -- (0.414924, 0.0804194);
						
						\draw[black] (0.0205365, 0.851804) -- (0.0851064, 0.815356) -- (0.0212149, 0.656121) -- (0.0205365, 0.851804);
						
						\draw[black] (0.612273, 0.874314) -- (0.539809, 0.920937) -- (0.664693, 0.909035) -- (0.612273, 0.874314);
						
						\draw[black] (0.602282, 0.0557508) -- (0.646377, 0.0366327) -- (0.672032, 0.0867098) -- (0.649584, 0.112982) -- (0.649399, 0.114462) -- (0.557447, 0.0743756) -- (0.602282, 0.0557508);
						
						\draw[black] (0.40481, 0.152205) -- (0.43947, 0.187049) -- (0.427999, 0.265557) -- (0.451927, 0.305828) -- (0.451619, 0.317545) -- (0.384027, 0.348443) -- (0.312612, 0.304409) -- (0.287573, 0.350663) -- (0.262596, 0.398643) -- (0.24132, 0.348504) -- (0.251187, 0.292014) -- (0.213136, 0.294295) -- (0.202899, 0.283688) -- (0.204564, 0.229787) -- (0.239963, 0.250509) -- (0.262473, 0.197533) -- (0.307308, 0.138637) -- (0.343879, 0.0919519) -- (0.40481, 0.152205);
					\end{tikzpicture}
\begin{tikzpicture}[scale=3.8]
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node0) at (0.40481, 0.152205) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node1) at (0.553993, 0.740364) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node2) at (0.0111625, 0.28893) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node3) at (0.996485, 0.974961) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node4) at (0.427629, 0.523713) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node5) at (0.844465, 0.363552) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node6) at (0.683133, 0.636694) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node7) at (0.24132, 0.348504) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node8) at (0.642923, 0.499907) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node9) at (0.399938, 0.860808) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node10) at (0.0345976, 0.401295) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node11) at (0.802899, 0.0952821) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node12) at (0.0474252, 0.952821) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node13) at (0.948504, 0.924144) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node14) at (0.943324, 0.877459) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node15) at (0.564971, 0.346963) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node16) at (0.0273821, 0.117854) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node17) at (0.0851064, 0.0478569) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node18) at (0.414924, 0.0804194) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node19) at (0.0205365, 0.851804) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node20) at (0.612273, 0.874314) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node21) at (0.213136, 0.294295) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node22) at (0.508726, 0.463706) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node23) at (0.65094, 0.150478) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node24) at (0.971755, 0.0497687) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node25) at (0.00900401, 0.00524206) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node26) at (0.459204, 0.821153) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node27) at (0.108665, 0.51588) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node28) at (0.771755, 0.0559975) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node29) at (0.437743, 0.713907) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node30) at (0.941597, 0.00160345) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node31) at (0.0586494, 0.978292) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node32) at (0.127598, 0.153006) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node33) at (0.0238668, 0.551773) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node34) at (0.241566, 0.053654) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node35) at (0.401295, 0.863151) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node36) at (0.936109, 0.623682) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node37) at (0.155165, 0.443663) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node38) at (0.0851064, 0.815356) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node39) at (0.602282, 0.0557508) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node40) at (0.873265, 0.620537) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node41) at (0.0691335, 0.33136) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node42) at (0.43947, 0.187049) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node43) at (0.855381, 0.210052) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node44) at (0.251187, 0.292014) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node45) at (0.9321, 0.191613) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node46) at (0.301758, 1) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node47) at (0.167623, 0.438606) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node48) at (0.150725, 0.20074) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node49) at (0.99852, 0.401603) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node50) at (0.262596, 0.398643) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node51) at (0.262473, 0.197533) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node52) at (0.0201048, 0.426889) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node53) at (0.649399, 0.114462) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node54) at (0.239963, 0.250509) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node55) at (0.178353, 0.112118) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node56) at (0.879248, 0.256738) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node57) at (0.451619, 0.317545) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node58) at (0.451927, 0.305828) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node59) at (0.535739, 0.712365) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node60) at (0.605982, 0.466667) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node61) at (0.91218, 0.91699) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node62) at (0.464447, 0.0786309) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node63) at (0.353315, 0.624422) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node64) at (0.287573, 0.350663) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node65) at (0.0237434, 0.55942) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node66) at (0.757508, 0.295467) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node67) at (0.765094, 0.786864) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node68) at (0.730496, 0.413321) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node69) at (0.909467, 0.979772) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node70) at (0.672032, 0.0867098) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node71) at (0.0896084, 0.550108) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node72) at (0.351588, 0.550478) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node73) at (0.875794, 0.812828) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node74) at (0.864447, 0.410361) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node75) at (0.522911, 0.469319) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node76) at (0.885168, 0.433919) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node77) at (0.384027, 0.348443) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node78) at (0.520752, 0.746654) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node79) at (0.981067, 0.817576) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node80) at (0.0950355, 0.00363861) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node81) at (0.374715, 0.861795) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node82) at (0.307308, 0.138637) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node83) at (0.646377, 0.0366327) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node84) at (0.56016, 0.554733) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node85) at (0.0141227, 0.231021) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node86) at (0.649584, 0.112982) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node87) at (0.789269, 0) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node88) at (0.6716, 0.663891) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node89) at (0.820968, 0.534937) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node90) at (0.0719704, 0.342769) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node91) at (0.00197348, 0.966389) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node92) at (0.784829, 0.395251) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node93) at (0.312612, 0.304409) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node94) at (0.139624, 0.292507) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node95) at (0.119704, 0.243972) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node96) at (0.304286, 0.503669) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node97) at (0.103484, 0.620845) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node98) at (0.650509, 0.759174) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node99) at (0.66568, 0.209497) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node100) at (0.311625, 0.689053) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node101) at (0.448659, 0.970459) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node102) at (0.810237, 0.236756) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node103) at (0.9786, 0.480666) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node104) at (0.908788, 0.798458) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node105) at (0.013321, 0.990009) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node106) at (0.138945, 0.0245452) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node107) at (0.954117, 0.933025) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node108) at (0.427999, 0.265557) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node109) at (0.235214, 0.576873) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node110) at (0.566204, 0.364169) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node111) at (0.828986, 0.879803) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node112) at (0.876041, 0.941782) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node113) at (0.498366, 0.525378) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node114) at (0.698674, 0.162874) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node115) at (0.743016, 0.00912735) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node116) at (0.86013, 0.190503) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node117) at (0.987727, 0.669195) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node118) at (0.435399, 0.965156) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node119) at (0.147579, 0.343016) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node120) at (0.761332, 0.170213) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node121) at (0.330743, 0.909528) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node122) at (0.202899, 0.283688) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node123) at (0.840333, 0.640148) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node124) at (0.557447, 0.0743756) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node125) at (0.214801, 0.122479) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node126) at (0.446685, 0.0426149) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node127) at (0, 0.321554) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node128) at (0.992538, 0.507678) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node129) at (0.855072, 0.69004) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node130) at (0.678693, 0.596916) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node131) at (0.707308, 0.53765) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node132) at (0.79556, 0.693864) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node133) at (0.204564, 0.229787) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node134) at (0.656799, 0.361455) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node135) at (0.580944, 0.41696) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node136) at (0.539809, 0.920937) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node137) at (0.324268, 0.751958) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node138) at (0.202405, 0.163429) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node139) at (0.389886, 0.769103) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node140) at (0.245945, 0.613938) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node141) at (0.899722, 0.701881) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node142) at (0.664693, 0.909035) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node143) at (0.0212149, 0.656121) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node144) at (0.414431, 0.885538) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node145) at (0.343879, 0.0919519) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node146) at (0.480234, 0.0500771) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node147) at (0.637805, 0.274622) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node148) at (0.752081, 0.851619) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node149) at (0.512612, 0.407709) {};
						
						\draw[black] (0.553993, 0.740364) -- (0.535739, 0.712365) -- (0.520752, 0.746654) -- (0.459204, 0.821153) -- (0.437743, 0.713907) -- (0.389886, 0.769103) -- (0.324268, 0.751958) -- (0.311625, 0.689053) -- (0.353315, 0.624422) -- (0.245945, 0.613938) -- (0.235214, 0.576873) -- (0.304286, 0.503669) -- (0.351588, 0.550478) -- (0.427629, 0.523713) -- (0.498366, 0.525378) -- (0.56016, 0.554733) -- (0.522911, 0.469319) -- (0.508726, 0.463706) -- (0.512612, 0.407709) -- (0.564971, 0.346963) -- (0.566204, 0.364169) -- (0.580944, 0.41696) -- (0.605982, 0.466667) -- (0.642923, 0.499907) -- (0.707308, 0.53765) -- (0.678693, 0.596916) -- (0.683133, 0.636694) -- (0.6716, 0.663891) -- (0.650509, 0.759174) -- (0.553993, 0.740364);
						
						\draw[black] (0.0111625, 0.28893) -- (0.0141227, 0.231021) -- (0, 0.321554) -- (0.0111625, 0.28893);
						
						\draw[black] (0.0345976, 0.401295) -- (0.0201048, 0.426889) -- (0.0691335, 0.33136) -- (0.0719704, 0.342769) -- (0.0345976, 0.401295);
						
						\draw[black] (0.0273821, 0.117854) -- (0.0851064, 0.0478569) -- (0.138945, 0.0245452) -- (0.0950355, 0.00363861) -- (0.00900401, 0.00524206) -- (0.0273821, 0.117854);
						
						\draw[black] (0.873265, 0.620537) -- (0.820968, 0.534937) -- (0.840333, 0.640148) -- (0.873265, 0.620537);
						
						\draw[black] (0.40481, 0.152205) -- (0.414924, 0.0804194) -- (0.446685, 0.0426149) -- (0.464447, 0.0786309) -- (0.480234, 0.0500771) -- (0.557447, 0.0743756) -- (0.602282, 0.0557508) -- (0.646377, 0.0366327) -- (0.672032, 0.0867098) -- (0.649584, 0.112982) -- (0.649399, 0.114462) -- (0.65094, 0.150478) -- (0.66568, 0.209497) -- (0.698674, 0.162874) -- (0.761332, 0.170213) -- (0.802899, 0.0952821) -- (0.771755, 0.0559975) -- (0.743016, 0.00912735) -- (0.789269, 0) -- (0.941597, 0.00160345) -- (0.971755, 0.0497687) -- (0.9321, 0.191613) -- (0.86013, 0.190503) -- (0.855381, 0.210052) -- (0.879248, 0.256738) -- (0.810237, 0.236756) -- (0.757508, 0.295467) -- (0.637805, 0.274622) -- (0.656799, 0.361455) -- (0.730496, 0.413321) -- (0.784829, 0.395251) -- (0.844465, 0.363552) -- (0.864447, 0.410361) -- (0.885168, 0.433919) -- (0.99852, 0.401603) -- (0.9786, 0.480666) -- (0.992538, 0.507678) -- (0.936109, 0.623682) -- (0.987727, 0.669195) -- (0.899722, 0.701881) -- (0.855072, 0.69004) -- (0.79556, 0.693864) -- (0.765094, 0.786864) -- (0.875794, 0.812828) -- (0.908788, 0.798458) -- (0.981067, 0.817576) -- (0.943324, 0.877459) -- (0.91218, 0.91699) -- (0.948504, 0.924144) -- (0.954117, 0.933025) -- (0.996485, 0.974961) -- (0.909467, 0.979772) -- (0.876041, 0.941782) -- (0.828986, 0.879803) -- (0.752081, 0.851619) -- (0.664693, 0.909035) -- (0.612273, 0.874314) -- (0.539809, 0.920937) -- (0.448659, 0.970459) -- (0.435399, 0.965156) -- (0.414431, 0.885538) -- (0.401295, 0.863151) -- (0.399938, 0.860808) -- (0.374715, 0.861795) -- (0.330743, 0.909528) -- (0.301758, 1) -- (0.0586494, 0.978292) -- (0.0474252, 0.952821) -- (0.013321, 0.990009) -- (0.00197348, 0.966389) -- (0.0205365, 0.851804) -- (0.0851064, 0.815356) -- (0.0212149, 0.656121) -- (0.103484, 0.620845) -- (0.0237434, 0.55942) -- (0.0238668, 0.551773) -- (0.0896084, 0.550108) -- (0.108665, 0.51588) -- (0.155165, 0.443663) -- (0.167623, 0.438606) -- (0.147579, 0.343016) -- (0.139624, 0.292507) -- (0.119704, 0.243972) -- (0.150725, 0.20074) -- (0.127598, 0.153006) -- (0.178353, 0.112118) -- (0.202405, 0.163429) -- (0.214801, 0.122479) -- (0.241566, 0.053654) -- (0.343879, 0.0919519) -- (0.307308, 0.138637) -- (0.262473, 0.197533) -- (0.239963, 0.250509) -- (0.204564, 0.229787) -- (0.202899, 0.283688) -- (0.213136, 0.294295) -- (0.251187, 0.292014) -- (0.24132, 0.348504) -- (0.262596, 0.398643) -- (0.287573, 0.350663) -- (0.312612, 0.304409) -- (0.384027, 0.348443) -- (0.451619, 0.317545) -- (0.451927, 0.305828) -- (0.427999, 0.265557) -- (0.43947, 0.187049) -- (0.40481, 0.152205);
					\end{tikzpicture}
\begin{tikzpicture}[scale=3.8]
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node0) at (0.40481, 0.152205) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node1) at (0.553993, 0.740364) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node2) at (0.0111625, 0.28893) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node3) at (0.996485, 0.974961) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node4) at (0.427629, 0.523713) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node5) at (0.844465, 0.363552) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node6) at (0.683133, 0.636694) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node7) at (0.24132, 0.348504) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node8) at (0.642923, 0.499907) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node9) at (0.399938, 0.860808) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node10) at (0.0345976, 0.401295) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node11) at (0.802899, 0.0952821) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node12) at (0.0474252, 0.952821) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node13) at (0.948504, 0.924144) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node14) at (0.943324, 0.877459) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node15) at (0.564971, 0.346963) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node16) at (0.0273821, 0.117854) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node17) at (0.0851064, 0.0478569) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node18) at (0.414924, 0.0804194) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node19) at (0.0205365, 0.851804) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node20) at (0.612273, 0.874314) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node21) at (0.213136, 0.294295) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node22) at (0.508726, 0.463706) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node23) at (0.65094, 0.150478) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node24) at (0.971755, 0.0497687) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node25) at (0.00900401, 0.00524206) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node26) at (0.459204, 0.821153) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node27) at (0.108665, 0.51588) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node28) at (0.771755, 0.0559975) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node29) at (0.437743, 0.713907) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node30) at (0.941597, 0.00160345) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node31) at (0.0586494, 0.978292) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node32) at (0.127598, 0.153006) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node33) at (0.0238668, 0.551773) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node34) at (0.241566, 0.053654) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node35) at (0.401295, 0.863151) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node36) at (0.936109, 0.623682) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node37) at (0.155165, 0.443663) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node38) at (0.0851064, 0.815356) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node39) at (0.602282, 0.0557508) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node40) at (0.873265, 0.620537) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node41) at (0.0691335, 0.33136) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node42) at (0.43947, 0.187049) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node43) at (0.855381, 0.210052) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node44) at (0.251187, 0.292014) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node45) at (0.9321, 0.191613) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node46) at (0.301758, 1) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node47) at (0.167623, 0.438606) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node48) at (0.150725, 0.20074) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node49) at (0.99852, 0.401603) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node50) at (0.262596, 0.398643) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node51) at (0.262473, 0.197533) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node52) at (0.0201048, 0.426889) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node53) at (0.649399, 0.114462) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node54) at (0.239963, 0.250509) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node55) at (0.178353, 0.112118) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node56) at (0.879248, 0.256738) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node57) at (0.451619, 0.317545) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node58) at (0.451927, 0.305828) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node59) at (0.535739, 0.712365) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node60) at (0.605982, 0.466667) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node61) at (0.91218, 0.91699) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node62) at (0.464447, 0.0786309) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node63) at (0.353315, 0.624422) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node64) at (0.287573, 0.350663) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node65) at (0.0237434, 0.55942) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node66) at (0.757508, 0.295467) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node67) at (0.765094, 0.786864) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node68) at (0.730496, 0.413321) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node69) at (0.909467, 0.979772) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node70) at (0.672032, 0.0867098) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node71) at (0.0896084, 0.550108) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node72) at (0.351588, 0.550478) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node73) at (0.875794, 0.812828) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node74) at (0.864447, 0.410361) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node75) at (0.522911, 0.469319) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node76) at (0.885168, 0.433919) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node77) at (0.384027, 0.348443) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node78) at (0.520752, 0.746654) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node79) at (0.981067, 0.817576) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node80) at (0.0950355, 0.00363861) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node81) at (0.374715, 0.861795) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node82) at (0.307308, 0.138637) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node83) at (0.646377, 0.0366327) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node84) at (0.56016, 0.554733) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node85) at (0.0141227, 0.231021) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node86) at (0.649584, 0.112982) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node87) at (0.789269, 0) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node88) at (0.6716, 0.663891) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node89) at (0.820968, 0.534937) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node90) at (0.0719704, 0.342769) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node91) at (0.00197348, 0.966389) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node92) at (0.784829, 0.395251) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node93) at (0.312612, 0.304409) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node94) at (0.139624, 0.292507) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node95) at (0.119704, 0.243972) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node96) at (0.304286, 0.503669) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node97) at (0.103484, 0.620845) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node98) at (0.650509, 0.759174) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node99) at (0.66568, 0.209497) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node100) at (0.311625, 0.689053) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node101) at (0.448659, 0.970459) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node102) at (0.810237, 0.236756) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node103) at (0.9786, 0.480666) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node104) at (0.908788, 0.798458) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node105) at (0.013321, 0.990009) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node106) at (0.138945, 0.0245452) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node107) at (0.954117, 0.933025) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node108) at (0.427999, 0.265557) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node109) at (0.235214, 0.576873) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node110) at (0.566204, 0.364169) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node111) at (0.828986, 0.879803) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node112) at (0.876041, 0.941782) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node113) at (0.498366, 0.525378) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node114) at (0.698674, 0.162874) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node115) at (0.743016, 0.00912735) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node116) at (0.86013, 0.190503) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node117) at (0.987727, 0.669195) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node118) at (0.435399, 0.965156) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node119) at (0.147579, 0.343016) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node120) at (0.761332, 0.170213) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node121) at (0.330743, 0.909528) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node122) at (0.202899, 0.283688) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node123) at (0.840333, 0.640148) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node124) at (0.557447, 0.0743756) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node125) at (0.214801, 0.122479) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node126) at (0.446685, 0.0426149) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node127) at (0, 0.321554) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node128) at (0.992538, 0.507678) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node129) at (0.855072, 0.69004) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node130) at (0.678693, 0.596916) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node131) at (0.707308, 0.53765) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node132) at (0.79556, 0.693864) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node133) at (0.204564, 0.229787) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node134) at (0.656799, 0.361455) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node135) at (0.580944, 0.41696) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node136) at (0.539809, 0.920937) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node137) at (0.324268, 0.751958) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node138) at (0.202405, 0.163429) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node139) at (0.389886, 0.769103) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node140) at (0.245945, 0.613938) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node141) at (0.899722, 0.701881) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node142) at (0.664693, 0.909035) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node143) at (0.0212149, 0.656121) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node144) at (0.414431, 0.885538) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node145) at (0.343879, 0.0919519) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node146) at (0.480234, 0.0500771) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node147) at (0.637805, 0.274622) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node148) at (0.752081, 0.851619) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node149) at (0.512612, 0.407709) {};
						
						\draw[black] (0.0111625, 0.28893) -- (0.0141227, 0.231021) -- (0.0273821, 0.117854) -- (0.00900401, 0.00524206) -- (0.0851064, 0.0478569) -- (0.0950355, 0.00363861) -- (0.138945, 0.0245452) -- (0.241566, 0.053654) -- (0.343879, 0.0919519) -- (0.307308, 0.138637) -- (0.262473, 0.197533) -- (0.202405, 0.163429) -- (0.214801, 0.122479) -- (0.178353, 0.112118) -- (0.127598, 0.153006) -- (0.150725, 0.20074) -- (0.119704, 0.243972) -- (0.139624, 0.292507) -- (0.147579, 0.343016) -- (0.0691335, 0.33136) -- (0.0719704, 0.342769) -- (0.0345976, 0.401295) -- (0.0201048, 0.426889) -- (0, 0.321554) -- (0.0111625, 0.28893);
						
						\draw[black] (0.683133, 0.636694) -- (0.6716, 0.663891) -- (0.678693, 0.596916) -- (0.683133, 0.636694);
						
						\draw[black] (0.213136, 0.294295) -- (0.251187, 0.292014) -- (0.239963, 0.250509) -- (0.204564, 0.229787) -- (0.202899, 0.283688) -- (0.213136, 0.294295);
						
						\draw[black] (0.40481, 0.152205) -- (0.414924, 0.0804194) -- (0.446685, 0.0426149) -- (0.464447, 0.0786309) -- (0.480234, 0.0500771) -- (0.557447, 0.0743756) -- (0.602282, 0.0557508) -- (0.646377, 0.0366327) -- (0.672032, 0.0867098) -- (0.649584, 0.112982) -- (0.649399, 0.114462) -- (0.65094, 0.150478) -- (0.66568, 0.209497) -- (0.698674, 0.162874) -- (0.761332, 0.170213) -- (0.802899, 0.0952821) -- (0.771755, 0.0559975) -- (0.743016, 0.00912735) -- (0.789269, 0) -- (0.941597, 0.00160345) -- (0.971755, 0.0497687) -- (0.9321, 0.191613) -- (0.86013, 0.190503) -- (0.855381, 0.210052) -- (0.879248, 0.256738) -- (0.810237, 0.236756) -- (0.757508, 0.295467) -- (0.637805, 0.274622) -- (0.656799, 0.361455) -- (0.730496, 0.413321) -- (0.784829, 0.395251) -- (0.844465, 0.363552) -- (0.864447, 0.410361) -- (0.885168, 0.433919) -- (0.99852, 0.401603) -- (0.9786, 0.480666) -- (0.992538, 0.507678) -- (0.936109, 0.623682) -- (0.987727, 0.669195) -- (0.899722, 0.701881) -- (0.855072, 0.69004) -- (0.79556, 0.693864) -- (0.840333, 0.640148) -- (0.873265, 0.620537) -- (0.820968, 0.534937) -- (0.707308, 0.53765) -- (0.642923, 0.499907) -- (0.605982, 0.466667) -- (0.580944, 0.41696) -- (0.566204, 0.364169) -- (0.564971, 0.346963) -- (0.512612, 0.407709) -- (0.508726, 0.463706) -- (0.522911, 0.469319) -- (0.56016, 0.554733) -- (0.498366, 0.525378) -- (0.427629, 0.523713) -- (0.351588, 0.550478) -- (0.304286, 0.503669) -- (0.235214, 0.576873) -- (0.245945, 0.613938) -- (0.353315, 0.624422) -- (0.311625, 0.689053) -- (0.324268, 0.751958) -- (0.389886, 0.769103) -- (0.437743, 0.713907) -- (0.459204, 0.821153) -- (0.520752, 0.746654) -- (0.535739, 0.712365) -- (0.553993, 0.740364) -- (0.650509, 0.759174) -- (0.765094, 0.786864) -- (0.875794, 0.812828) -- (0.908788, 0.798458) -- (0.981067, 0.817576) -- (0.943324, 0.877459) -- (0.91218, 0.91699) -- (0.948504, 0.924144) -- (0.954117, 0.933025) -- (0.996485, 0.974961) -- (0.909467, 0.979772) -- (0.876041, 0.941782) -- (0.828986, 0.879803) -- (0.752081, 0.851619) -- (0.664693, 0.909035) -- (0.612273, 0.874314) -- (0.539809, 0.920937) -- (0.448659, 0.970459) -- (0.435399, 0.965156) -- (0.414431, 0.885538) -- (0.401295, 0.863151) -- (0.399938, 0.860808) -- (0.374715, 0.861795) -- (0.330743, 0.909528) -- (0.301758, 1) -- (0.0586494, 0.978292) -- (0.0474252, 0.952821) -- (0.013321, 0.990009) -- (0.00197348, 0.966389) -- (0.0205365, 0.851804) -- (0.0851064, 0.815356) -- (0.0212149, 0.656121) -- (0.103484, 0.620845) -- (0.0237434, 0.55942) -- (0.0238668, 0.551773) -- (0.0896084, 0.550108) -- (0.108665, 0.51588) -- (0.155165, 0.443663) -- (0.167623, 0.438606) -- (0.262596, 0.398643) -- (0.24132, 0.348504) -- (0.287573, 0.350663) -- (0.312612, 0.304409) -- (0.384027, 0.348443) -- (0.451619, 0.317545) -- (0.451927, 0.305828) -- (0.427999, 0.265557) -- (0.43947, 0.187049) -- (0.40481, 0.152205);
					\end{tikzpicture}
\begin{tikzpicture}[scale=3.8]
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node0) at (0.40481, 0.152205) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node1) at (0.553993, 0.740364) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node2) at (0.0111625, 0.28893) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node3) at (0.996485, 0.974961) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node4) at (0.427629, 0.523713) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node5) at (0.844465, 0.363552) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node6) at (0.683133, 0.636694) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node7) at (0.24132, 0.348504) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node8) at (0.642923, 0.499907) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node9) at (0.399938, 0.860808) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node10) at (0.0345976, 0.401295) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node11) at (0.802899, 0.0952821) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node12) at (0.0474252, 0.952821) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node13) at (0.948504, 0.924144) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node14) at (0.943324, 0.877459) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node15) at (0.564971, 0.346963) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node16) at (0.0273821, 0.117854) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node17) at (0.0851064, 0.0478569) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node18) at (0.414924, 0.0804194) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node19) at (0.0205365, 0.851804) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node20) at (0.612273, 0.874314) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node21) at (0.213136, 0.294295) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node22) at (0.508726, 0.463706) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node23) at (0.65094, 0.150478) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node24) at (0.971755, 0.0497687) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node25) at (0.00900401, 0.00524206) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node26) at (0.459204, 0.821153) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node27) at (0.108665, 0.51588) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node28) at (0.771755, 0.0559975) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node29) at (0.437743, 0.713907) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node30) at (0.941597, 0.00160345) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node31) at (0.0586494, 0.978292) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node32) at (0.127598, 0.153006) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node33) at (0.0238668, 0.551773) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node34) at (0.241566, 0.053654) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node35) at (0.401295, 0.863151) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node36) at (0.936109, 0.623682) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node37) at (0.155165, 0.443663) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node38) at (0.0851064, 0.815356) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node39) at (0.602282, 0.0557508) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node40) at (0.873265, 0.620537) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node41) at (0.0691335, 0.33136) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node42) at (0.43947, 0.187049) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node43) at (0.855381, 0.210052) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node44) at (0.251187, 0.292014) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node45) at (0.9321, 0.191613) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node46) at (0.301758, 1) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node47) at (0.167623, 0.438606) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node48) at (0.150725, 0.20074) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node49) at (0.99852, 0.401603) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node50) at (0.262596, 0.398643) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node51) at (0.262473, 0.197533) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node52) at (0.0201048, 0.426889) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node53) at (0.649399, 0.114462) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node54) at (0.239963, 0.250509) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node55) at (0.178353, 0.112118) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node56) at (0.879248, 0.256738) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node57) at (0.451619, 0.317545) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node58) at (0.451927, 0.305828) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node59) at (0.535739, 0.712365) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node60) at (0.605982, 0.466667) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node61) at (0.91218, 0.91699) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node62) at (0.464447, 0.0786309) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node63) at (0.353315, 0.624422) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node64) at (0.287573, 0.350663) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node65) at (0.0237434, 0.55942) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node66) at (0.757508, 0.295467) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node67) at (0.765094, 0.786864) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node68) at (0.730496, 0.413321) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node69) at (0.909467, 0.979772) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node70) at (0.672032, 0.0867098) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node71) at (0.0896084, 0.550108) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node72) at (0.351588, 0.550478) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node73) at (0.875794, 0.812828) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node74) at (0.864447, 0.410361) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node75) at (0.522911, 0.469319) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node76) at (0.885168, 0.433919) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node77) at (0.384027, 0.348443) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node78) at (0.520752, 0.746654) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node79) at (0.981067, 0.817576) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node80) at (0.0950355, 0.00363861) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node81) at (0.374715, 0.861795) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node82) at (0.307308, 0.138637) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node83) at (0.646377, 0.0366327) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node84) at (0.56016, 0.554733) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node85) at (0.0141227, 0.231021) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node86) at (0.649584, 0.112982) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node87) at (0.789269, 0) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node88) at (0.6716, 0.663891) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node89) at (0.820968, 0.534937) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node90) at (0.0719704, 0.342769) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node91) at (0.00197348, 0.966389) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node92) at (0.784829, 0.395251) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node93) at (0.312612, 0.304409) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node94) at (0.139624, 0.292507) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node95) at (0.119704, 0.243972) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node96) at (0.304286, 0.503669) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node97) at (0.103484, 0.620845) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node98) at (0.650509, 0.759174) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node99) at (0.66568, 0.209497) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node100) at (0.311625, 0.689053) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node101) at (0.448659, 0.970459) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node102) at (0.810237, 0.236756) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node103) at (0.9786, 0.480666) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node104) at (0.908788, 0.798458) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node105) at (0.013321, 0.990009) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node106) at (0.138945, 0.0245452) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node107) at (0.954117, 0.933025) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node108) at (0.427999, 0.265557) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node109) at (0.235214, 0.576873) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node110) at (0.566204, 0.364169) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node111) at (0.828986, 0.879803) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node112) at (0.876041, 0.941782) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node113) at (0.498366, 0.525378) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node114) at (0.698674, 0.162874) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node115) at (0.743016, 0.00912735) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node116) at (0.86013, 0.190503) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node117) at (0.987727, 0.669195) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node118) at (0.435399, 0.965156) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node119) at (0.147579, 0.343016) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node120) at (0.761332, 0.170213) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node121) at (0.330743, 0.909528) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node122) at (0.202899, 0.283688) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node123) at (0.840333, 0.640148) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node124) at (0.557447, 0.0743756) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node125) at (0.214801, 0.122479) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node126) at (0.446685, 0.0426149) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node127) at (0, 0.321554) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node128) at (0.992538, 0.507678) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node129) at (0.855072, 0.69004) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node130) at (0.678693, 0.596916) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node131) at (0.707308, 0.53765) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node132) at (0.79556, 0.693864) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node133) at (0.204564, 0.229787) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node134) at (0.656799, 0.361455) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node135) at (0.580944, 0.41696) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node136) at (0.539809, 0.920937) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node137) at (0.324268, 0.751958) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node138) at (0.202405, 0.163429) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node139) at (0.389886, 0.769103) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node140) at (0.245945, 0.613938) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node141) at (0.899722, 0.701881) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node142) at (0.664693, 0.909035) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node143) at (0.0212149, 0.656121) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node144) at (0.414431, 0.885538) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node145) at (0.343879, 0.0919519) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node146) at (0.480234, 0.0500771) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node147) at (0.637805, 0.274622) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node148) at (0.752081, 0.851619) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node149) at (0.512612, 0.407709) {};
						
						\draw[black] (0.553993, 0.740364) -- (0.535739, 0.712365) -- (0.520752, 0.746654) -- (0.437743, 0.713907) -- (0.389886, 0.769103) -- (0.324268, 0.751958) -- (0.311625, 0.689053) -- (0.353315, 0.624422) -- (0.245945, 0.613938) -- (0.235214, 0.576873) -- (0.304286, 0.503669) -- (0.351588, 0.550478) -- (0.427629, 0.523713) -- (0.498366, 0.525378) -- (0.56016, 0.554733) -- (0.522911, 0.469319) -- (0.508726, 0.463706) -- (0.512612, 0.407709) -- (0.564971, 0.346963) -- (0.566204, 0.364169) -- (0.580944, 0.41696) -- (0.605982, 0.466667) -- (0.642923, 0.499907) -- (0.707308, 0.53765) -- (0.678693, 0.596916) -- (0.683133, 0.636694) -- (0.6716, 0.663891) -- (0.650509, 0.759174) -- (0.553993, 0.740364);
						
						\draw[black] (0.0111625, 0.28893) -- (0.0141227, 0.231021) -- (0.0273821, 0.117854) -- (0.00900401, 0.00524206) -- (0.0851064, 0.0478569) -- (0.0950355, 0.00363861) -- (0.138945, 0.0245452) -- (0.241566, 0.053654) -- (0.343879, 0.0919519) -- (0.307308, 0.138637) -- (0.262473, 0.197533) -- (0.239963, 0.250509) -- (0.204564, 0.229787) -- (0.202405, 0.163429) -- (0.214801, 0.122479) -- (0.178353, 0.112118) -- (0.127598, 0.153006) -- (0.150725, 0.20074) -- (0.119704, 0.243972) -- (0.139624, 0.292507) -- (0.147579, 0.343016) -- (0.0691335, 0.33136) -- (0.0719704, 0.342769) -- (0.0345976, 0.401295) -- (0.0201048, 0.426889) -- (0, 0.321554) -- (0.0111625, 0.28893);
						
						\draw[black] (0.213136, 0.294295) -- (0.251187, 0.292014) -- (0.202899, 0.283688) -- (0.213136, 0.294295);
						
						\draw[black] (0.40481, 0.152205) -- (0.414924, 0.0804194) -- (0.446685, 0.0426149) -- (0.464447, 0.0786309) -- (0.480234, 0.0500771) -- (0.557447, 0.0743756) -- (0.602282, 0.0557508) -- (0.646377, 0.0366327) -- (0.672032, 0.0867098) -- (0.649584, 0.112982) -- (0.649399, 0.114462) -- (0.65094, 0.150478) -- (0.66568, 0.209497) -- (0.698674, 0.162874) -- (0.761332, 0.170213) -- (0.802899, 0.0952821) -- (0.771755, 0.0559975) -- (0.743016, 0.00912735) -- (0.789269, 0) -- (0.941597, 0.00160345) -- (0.971755, 0.0497687) -- (0.9321, 0.191613) -- (0.86013, 0.190503) -- (0.855381, 0.210052) -- (0.879248, 0.256738) -- (0.810237, 0.236756) -- (0.757508, 0.295467) -- (0.637805, 0.274622) -- (0.656799, 0.361455) -- (0.730496, 0.413321) -- (0.784829, 0.395251) -- (0.844465, 0.363552) -- (0.864447, 0.410361) -- (0.885168, 0.433919) -- (0.99852, 0.401603) -- (0.9786, 0.480666) -- (0.992538, 0.507678) -- (0.820968, 0.534937) -- (0.840333, 0.640148) -- (0.873265, 0.620537) -- (0.936109, 0.623682) -- (0.987727, 0.669195) -- (0.899722, 0.701881) -- (0.855072, 0.69004) -- (0.79556, 0.693864) -- (0.765094, 0.786864) -- (0.875794, 0.812828) -- (0.908788, 0.798458) -- (0.981067, 0.817576) -- (0.943324, 0.877459) -- (0.91218, 0.91699) -- (0.948504, 0.924144) -- (0.954117, 0.933025) -- (0.996485, 0.974961) -- (0.909467, 0.979772) -- (0.876041, 0.941782) -- (0.828986, 0.879803) -- (0.752081, 0.851619) -- (0.664693, 0.909035) -- (0.612273, 0.874314) -- (0.539809, 0.920937) -- (0.448659, 0.970459) -- (0.435399, 0.965156) -- (0.414431, 0.885538) -- (0.459204, 0.821153) -- (0.401295, 0.863151) -- (0.399938, 0.860808) -- (0.374715, 0.861795) -- (0.330743, 0.909528) -- (0.301758, 1) -- (0.0586494, 0.978292) -- (0.0474252, 0.952821) -- (0.013321, 0.990009) -- (0.00197348, 0.966389) -- (0.0205365, 0.851804) -- (0.0851064, 0.815356) -- (0.0212149, 0.656121) -- (0.103484, 0.620845) -- (0.0237434, 0.55942) -- (0.0238668, 0.551773) -- (0.0896084, 0.550108) -- (0.108665, 0.51588) -- (0.155165, 0.443663) -- (0.167623, 0.438606) -- (0.262596, 0.398643) -- (0.24132, 0.348504) -- (0.287573, 0.350663) -- (0.312612, 0.304409) -- (0.384027, 0.348443) -- (0.451619, 0.317545) -- (0.451927, 0.305828) -- (0.427999, 0.265557) -- (0.43947, 0.187049) -- (0.40481, 0.152205);
					\end{tikzpicture}
\begin{tikzpicture}[scale=3.8]
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node0) at (0.40481, 0.152205) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node1) at (0.553993, 0.740364) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node2) at (0.0111625, 0.28893) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node3) at (0.996485, 0.974961) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node4) at (0.427629, 0.523713) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node5) at (0.844465, 0.363552) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node6) at (0.683133, 0.636694) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node7) at (0.24132, 0.348504) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node8) at (0.642923, 0.499907) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node9) at (0.399938, 0.860808) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node10) at (0.0345976, 0.401295) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node11) at (0.802899, 0.0952821) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node12) at (0.0474252, 0.952821) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node13) at (0.948504, 0.924144) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node14) at (0.943324, 0.877459) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node15) at (0.564971, 0.346963) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node16) at (0.0273821, 0.117854) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node17) at (0.0851064, 0.0478569) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node18) at (0.414924, 0.0804194) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node19) at (0.0205365, 0.851804) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node20) at (0.612273, 0.874314) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node21) at (0.213136, 0.294295) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node22) at (0.508726, 0.463706) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node23) at (0.65094, 0.150478) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node24) at (0.971755, 0.0497687) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node25) at (0.00900401, 0.00524206) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node26) at (0.459204, 0.821153) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node27) at (0.108665, 0.51588) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node28) at (0.771755, 0.0559975) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node29) at (0.437743, 0.713907) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node30) at (0.941597, 0.00160345) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node31) at (0.0586494, 0.978292) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node32) at (0.127598, 0.153006) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node33) at (0.0238668, 0.551773) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node34) at (0.241566, 0.053654) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node35) at (0.401295, 0.863151) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node36) at (0.936109, 0.623682) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node37) at (0.155165, 0.443663) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node38) at (0.0851064, 0.815356) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node39) at (0.602282, 0.0557508) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node40) at (0.873265, 0.620537) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node41) at (0.0691335, 0.33136) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node42) at (0.43947, 0.187049) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node43) at (0.855381, 0.210052) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node44) at (0.251187, 0.292014) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node45) at (0.9321, 0.191613) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node46) at (0.301758, 1) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node47) at (0.167623, 0.438606) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node48) at (0.150725, 0.20074) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node49) at (0.99852, 0.401603) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node50) at (0.262596, 0.398643) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node51) at (0.262473, 0.197533) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node52) at (0.0201048, 0.426889) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node53) at (0.649399, 0.114462) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node54) at (0.239963, 0.250509) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node55) at (0.178353, 0.112118) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node56) at (0.879248, 0.256738) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node57) at (0.451619, 0.317545) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node58) at (0.451927, 0.305828) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node59) at (0.535739, 0.712365) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node60) at (0.605982, 0.466667) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node61) at (0.91218, 0.91699) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node62) at (0.464447, 0.0786309) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node63) at (0.353315, 0.624422) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node64) at (0.287573, 0.350663) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node65) at (0.0237434, 0.55942) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node66) at (0.757508, 0.295467) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node67) at (0.765094, 0.786864) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node68) at (0.730496, 0.413321) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node69) at (0.909467, 0.979772) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node70) at (0.672032, 0.0867098) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node71) at (0.0896084, 0.550108) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node72) at (0.351588, 0.550478) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node73) at (0.875794, 0.812828) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node74) at (0.864447, 0.410361) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node75) at (0.522911, 0.469319) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node76) at (0.885168, 0.433919) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node77) at (0.384027, 0.348443) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node78) at (0.520752, 0.746654) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node79) at (0.981067, 0.817576) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node80) at (0.0950355, 0.00363861) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node81) at (0.374715, 0.861795) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node82) at (0.307308, 0.138637) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node83) at (0.646377, 0.0366327) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node84) at (0.56016, 0.554733) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node85) at (0.0141227, 0.231021) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node86) at (0.649584, 0.112982) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node87) at (0.789269, 0) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node88) at (0.6716, 0.663891) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node89) at (0.820968, 0.534937) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node90) at (0.0719704, 0.342769) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node91) at (0.00197348, 0.966389) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node92) at (0.784829, 0.395251) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node93) at (0.312612, 0.304409) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node94) at (0.139624, 0.292507) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node95) at (0.119704, 0.243972) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node96) at (0.304286, 0.503669) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node97) at (0.103484, 0.620845) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node98) at (0.650509, 0.759174) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node99) at (0.66568, 0.209497) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node100) at (0.311625, 0.689053) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node101) at (0.448659, 0.970459) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node102) at (0.810237, 0.236756) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node103) at (0.9786, 0.480666) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node104) at (0.908788, 0.798458) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node105) at (0.013321, 0.990009) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node106) at (0.138945, 0.0245452) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node107) at (0.954117, 0.933025) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node108) at (0.427999, 0.265557) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node109) at (0.235214, 0.576873) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node110) at (0.566204, 0.364169) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node111) at (0.828986, 0.879803) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node112) at (0.876041, 0.941782) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node113) at (0.498366, 0.525378) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node114) at (0.698674, 0.162874) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node115) at (0.743016, 0.00912735) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node116) at (0.86013, 0.190503) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node117) at (0.987727, 0.669195) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node118) at (0.435399, 0.965156) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node119) at (0.147579, 0.343016) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node120) at (0.761332, 0.170213) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node121) at (0.330743, 0.909528) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node122) at (0.202899, 0.283688) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node123) at (0.840333, 0.640148) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node124) at (0.557447, 0.0743756) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node125) at (0.214801, 0.122479) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node126) at (0.446685, 0.0426149) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node127) at (0, 0.321554) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node128) at (0.992538, 0.507678) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node129) at (0.855072, 0.69004) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node130) at (0.678693, 0.596916) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node131) at (0.707308, 0.53765) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node132) at (0.79556, 0.693864) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node133) at (0.204564, 0.229787) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node134) at (0.656799, 0.361455) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node135) at (0.580944, 0.41696) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node136) at (0.539809, 0.920937) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node137) at (0.324268, 0.751958) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node138) at (0.202405, 0.163429) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node139) at (0.389886, 0.769103) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node140) at (0.245945, 0.613938) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node141) at (0.899722, 0.701881) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node142) at (0.664693, 0.909035) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node143) at (0.0212149, 0.656121) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node144) at (0.414431, 0.885538) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node145) at (0.343879, 0.0919519) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node146) at (0.480234, 0.0500771) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node147) at (0.637805, 0.274622) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node148) at (0.752081, 0.851619) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node149) at (0.512612, 0.407709) {};
						
						\draw[black] (0.0111625, 0.28893) -- (0.0141227, 0.231021) -- (0.0273821, 0.117854) -- (0.00900401, 0.00524206) -- (0.0851064, 0.0478569) -- (0.0950355, 0.00363861) -- (0.138945, 0.0245452) -- (0.241566, 0.053654) -- (0.343879, 0.0919519) -- (0.307308, 0.138637) -- (0.262473, 0.197533) -- (0.239963, 0.250509) -- (0.251187, 0.292014) -- (0.213136, 0.294295) -- (0.202899, 0.283688) -- (0.204564, 0.229787) -- (0.202405, 0.163429) -- (0.214801, 0.122479) -- (0.178353, 0.112118) -- (0.127598, 0.153006) -- (0.150725, 0.20074) -- (0.119704, 0.243972) -- (0.139624, 0.292507) -- (0.147579, 0.343016) -- (0.0691335, 0.33136) -- (0.0719704, 0.342769) -- (0.0345976, 0.401295) -- (0.0201048, 0.426889) -- (0, 0.321554) -- (0.0111625, 0.28893);
						
						\draw[black] (0.448659, 0.970459) -- (0.435399, 0.965156) -- (0.539809, 0.920937) -- (0.448659, 0.970459);
						
						\draw[black] (0.40481, 0.152205) -- (0.414924, 0.0804194) -- (0.446685, 0.0426149) -- (0.464447, 0.0786309) -- (0.480234, 0.0500771) -- (0.557447, 0.0743756) -- (0.602282, 0.0557508) -- (0.646377, 0.0366327) -- (0.672032, 0.0867098) -- (0.649584, 0.112982) -- (0.649399, 0.114462) -- (0.65094, 0.150478) -- (0.66568, 0.209497) -- (0.698674, 0.162874) -- (0.761332, 0.170213) -- (0.802899, 0.0952821) -- (0.771755, 0.0559975) -- (0.743016, 0.00912735) -- (0.789269, 0) -- (0.941597, 0.00160345) -- (0.971755, 0.0497687) -- (0.9321, 0.191613) -- (0.86013, 0.190503) -- (0.855381, 0.210052) -- (0.879248, 0.256738) -- (0.810237, 0.236756) -- (0.757508, 0.295467) -- (0.637805, 0.274622) -- (0.656799, 0.361455) -- (0.730496, 0.413321) -- (0.784829, 0.395251) -- (0.844465, 0.363552) -- (0.864447, 0.410361) -- (0.885168, 0.433919) -- (0.99852, 0.401603) -- (0.9786, 0.480666) -- (0.992538, 0.507678) -- (0.820968, 0.534937) -- (0.840333, 0.640148) -- (0.873265, 0.620537) -- (0.936109, 0.623682) -- (0.987727, 0.669195) -- (0.899722, 0.701881) -- (0.855072, 0.69004) -- (0.79556, 0.693864) -- (0.765094, 0.786864) -- (0.875794, 0.812828) -- (0.908788, 0.798458) -- (0.981067, 0.817576) -- (0.943324, 0.877459) -- (0.91218, 0.91699) -- (0.948504, 0.924144) -- (0.954117, 0.933025) -- (0.996485, 0.974961) -- (0.909467, 0.979772) -- (0.876041, 0.941782) -- (0.828986, 0.879803) -- (0.752081, 0.851619) -- (0.664693, 0.909035) -- (0.612273, 0.874314) -- (0.650509, 0.759174) -- (0.6716, 0.663891) -- (0.683133, 0.636694) -- (0.678693, 0.596916) -- (0.707308, 0.53765) -- (0.642923, 0.499907) -- (0.605982, 0.466667) -- (0.580944, 0.41696) -- (0.566204, 0.364169) -- (0.564971, 0.346963) -- (0.512612, 0.407709) -- (0.508726, 0.463706) -- (0.522911, 0.469319) -- (0.56016, 0.554733) -- (0.498366, 0.525378) -- (0.427629, 0.523713) -- (0.351588, 0.550478) -- (0.304286, 0.503669) -- (0.235214, 0.576873) -- (0.245945, 0.613938) -- (0.353315, 0.624422) -- (0.311625, 0.689053) -- (0.324268, 0.751958) -- (0.389886, 0.769103) -- (0.437743, 0.713907) -- (0.535739, 0.712365) -- (0.553993, 0.740364) -- (0.520752, 0.746654) -- (0.459204, 0.821153) -- (0.414431, 0.885538) -- (0.401295, 0.863151) -- (0.399938, 0.860808) -- (0.374715, 0.861795) -- (0.330743, 0.909528) -- (0.301758, 1) -- (0.0586494, 0.978292) -- (0.0474252, 0.952821) -- (0.013321, 0.990009) -- (0.00197348, 0.966389) -- (0.0205365, 0.851804) -- (0.0851064, 0.815356) -- (0.0212149, 0.656121) -- (0.103484, 0.620845) -- (0.0237434, 0.55942) -- (0.0238668, 0.551773) -- (0.0896084, 0.550108) -- (0.108665, 0.51588) -- (0.155165, 0.443663) -- (0.167623, 0.438606) -- (0.262596, 0.398643) -- (0.24132, 0.348504) -- (0.287573, 0.350663) -- (0.312612, 0.304409) -- (0.384027, 0.348443) -- (0.451619, 0.317545) -- (0.451927, 0.305828) -- (0.427999, 0.265557) -- (0.43947, 0.187049) -- (0.40481, 0.152205);
					\end{tikzpicture}
\begin{tikzpicture}[scale=3.8]
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node0) at (0.40481, 0.152205) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node1) at (0.553993, 0.740364) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node2) at (0.0111625, 0.28893) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node3) at (0.996485, 0.974961) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node4) at (0.427629, 0.523713) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node5) at (0.844465, 0.363552) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node6) at (0.683133, 0.636694) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node7) at (0.24132, 0.348504) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node8) at (0.642923, 0.499907) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node9) at (0.399938, 0.860808) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node10) at (0.0345976, 0.401295) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node11) at (0.802899, 0.0952821) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node12) at (0.0474252, 0.952821) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node13) at (0.948504, 0.924144) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node14) at (0.943324, 0.877459) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node15) at (0.564971, 0.346963) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node16) at (0.0273821, 0.117854) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node17) at (0.0851064, 0.0478569) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node18) at (0.414924, 0.0804194) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node19) at (0.0205365, 0.851804) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node20) at (0.612273, 0.874314) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node21) at (0.213136, 0.294295) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node22) at (0.508726, 0.463706) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node23) at (0.65094, 0.150478) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node24) at (0.971755, 0.0497687) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node25) at (0.00900401, 0.00524206) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node26) at (0.459204, 0.821153) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node27) at (0.108665, 0.51588) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node28) at (0.771755, 0.0559975) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node29) at (0.437743, 0.713907) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node30) at (0.941597, 0.00160345) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node31) at (0.0586494, 0.978292) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node32) at (0.127598, 0.153006) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node33) at (0.0238668, 0.551773) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node34) at (0.241566, 0.053654) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node35) at (0.401295, 0.863151) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node36) at (0.936109, 0.623682) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node37) at (0.155165, 0.443663) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node38) at (0.0851064, 0.815356) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node39) at (0.602282, 0.0557508) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node40) at (0.873265, 0.620537) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node41) at (0.0691335, 0.33136) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node42) at (0.43947, 0.187049) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node43) at (0.855381, 0.210052) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node44) at (0.251187, 0.292014) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node45) at (0.9321, 0.191613) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node46) at (0.301758, 1) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node47) at (0.167623, 0.438606) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node48) at (0.150725, 0.20074) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node49) at (0.99852, 0.401603) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node50) at (0.262596, 0.398643) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node51) at (0.262473, 0.197533) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node52) at (0.0201048, 0.426889) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node53) at (0.649399, 0.114462) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node54) at (0.239963, 0.250509) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node55) at (0.178353, 0.112118) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node56) at (0.879248, 0.256738) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node57) at (0.451619, 0.317545) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node58) at (0.451927, 0.305828) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node59) at (0.535739, 0.712365) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node60) at (0.605982, 0.466667) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node61) at (0.91218, 0.91699) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node62) at (0.464447, 0.0786309) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node63) at (0.353315, 0.624422) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node64) at (0.287573, 0.350663) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node65) at (0.0237434, 0.55942) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node66) at (0.757508, 0.295467) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node67) at (0.765094, 0.786864) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node68) at (0.730496, 0.413321) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node69) at (0.909467, 0.979772) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node70) at (0.672032, 0.0867098) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node71) at (0.0896084, 0.550108) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node72) at (0.351588, 0.550478) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node73) at (0.875794, 0.812828) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node74) at (0.864447, 0.410361) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node75) at (0.522911, 0.469319) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node76) at (0.885168, 0.433919) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node77) at (0.384027, 0.348443) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node78) at (0.520752, 0.746654) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node79) at (0.981067, 0.817576) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node80) at (0.0950355, 0.00363861) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node81) at (0.374715, 0.861795) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node82) at (0.307308, 0.138637) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node83) at (0.646377, 0.0366327) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node84) at (0.56016, 0.554733) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node85) at (0.0141227, 0.231021) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node86) at (0.649584, 0.112982) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node87) at (0.789269, 0) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node88) at (0.6716, 0.663891) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node89) at (0.820968, 0.534937) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node90) at (0.0719704, 0.342769) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node91) at (0.00197348, 0.966389) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node92) at (0.784829, 0.395251) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node93) at (0.312612, 0.304409) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node94) at (0.139624, 0.292507) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node95) at (0.119704, 0.243972) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node96) at (0.304286, 0.503669) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node97) at (0.103484, 0.620845) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node98) at (0.650509, 0.759174) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node99) at (0.66568, 0.209497) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node100) at (0.311625, 0.689053) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node101) at (0.448659, 0.970459) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node102) at (0.810237, 0.236756) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node103) at (0.9786, 0.480666) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node104) at (0.908788, 0.798458) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node105) at (0.013321, 0.990009) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node106) at (0.138945, 0.0245452) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node107) at (0.954117, 0.933025) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node108) at (0.427999, 0.265557) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node109) at (0.235214, 0.576873) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node110) at (0.566204, 0.364169) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node111) at (0.828986, 0.879803) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node112) at (0.876041, 0.941782) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node113) at (0.498366, 0.525378) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node114) at (0.698674, 0.162874) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node115) at (0.743016, 0.00912735) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node116) at (0.86013, 0.190503) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node117) at (0.987727, 0.669195) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node118) at (0.435399, 0.965156) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node119) at (0.147579, 0.343016) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node120) at (0.761332, 0.170213) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node121) at (0.330743, 0.909528) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node122) at (0.202899, 0.283688) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node123) at (0.840333, 0.640148) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node124) at (0.557447, 0.0743756) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node125) at (0.214801, 0.122479) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node126) at (0.446685, 0.0426149) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node127) at (0, 0.321554) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node128) at (0.992538, 0.507678) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node129) at (0.855072, 0.69004) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node130) at (0.678693, 0.596916) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node131) at (0.707308, 0.53765) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node132) at (0.79556, 0.693864) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node133) at (0.204564, 0.229787) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node134) at (0.656799, 0.361455) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node135) at (0.580944, 0.41696) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node136) at (0.539809, 0.920937) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node137) at (0.324268, 0.751958) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node138) at (0.202405, 0.163429) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node139) at (0.389886, 0.769103) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node140) at (0.245945, 0.613938) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node141) at (0.899722, 0.701881) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node142) at (0.664693, 0.909035) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node143) at (0.0212149, 0.656121) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node144) at (0.414431, 0.885538) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node145) at (0.343879, 0.0919519) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node146) at (0.480234, 0.0500771) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node147) at (0.637805, 0.274622) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node148) at (0.752081, 0.851619) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node149) at (0.512612, 0.407709) {};
						
						\draw[black] (0.553993, 0.740364) -- (0.535739, 0.712365) -- (0.520752, 0.746654) -- (0.459204, 0.821153) -- (0.437743, 0.713907) -- (0.389886, 0.769103) -- (0.324268, 0.751958) -- (0.311625, 0.689053) -- (0.353315, 0.624422) -- (0.245945, 0.613938) -- (0.235214, 0.576873) -- (0.304286, 0.503669) -- (0.351588, 0.550478) -- (0.427629, 0.523713) -- (0.498366, 0.525378) -- (0.56016, 0.554733) -- (0.522911, 0.469319) -- (0.508726, 0.463706) -- (0.512612, 0.407709) -- (0.580944, 0.41696) -- (0.605982, 0.466667) -- (0.642923, 0.499907) -- (0.707308, 0.53765) -- (0.678693, 0.596916) -- (0.683133, 0.636694) -- (0.6716, 0.663891) -- (0.650509, 0.759174) -- (0.553993, 0.740364);
						
						\draw[black] (0.0111625, 0.28893) -- (0.0141227, 0.231021) -- (0.0273821, 0.117854) -- (0.00900401, 0.00524206) -- (0.0851064, 0.0478569) -- (0.0950355, 0.00363861) -- (0.138945, 0.0245452) -- (0.241566, 0.053654) -- (0.214801, 0.122479) -- (0.202405, 0.163429) -- (0.178353, 0.112118) -- (0.127598, 0.153006) -- (0.150725, 0.20074) -- (0.119704, 0.243972) -- (0.139624, 0.292507) -- (0.147579, 0.343016) -- (0.0691335, 0.33136) -- (0.0719704, 0.342769) -- (0.0345976, 0.401295) -- (0.0201048, 0.426889) -- (0, 0.321554) -- (0.0111625, 0.28893);
						
						\draw[black] (0.564971, 0.346963) -- (0.566204, 0.364169) -- (0.656799, 0.361455) -- (0.637805, 0.274622) -- (0.564971, 0.346963);
						
						\draw[black] (0.213136, 0.294295) -- (0.251187, 0.292014) -- (0.239963, 0.250509) -- (0.262473, 0.197533) -- (0.204564, 0.229787) -- (0.202899, 0.283688) -- (0.213136, 0.294295);
						
						\draw[black] (0.40481, 0.152205) -- (0.43947, 0.187049) -- (0.427999, 0.265557) -- (0.451927, 0.305828) -- (0.451619, 0.317545) -- (0.384027, 0.348443) -- (0.312612, 0.304409) -- (0.287573, 0.350663) -- (0.24132, 0.348504) -- (0.262596, 0.398643) -- (0.167623, 0.438606) -- (0.155165, 0.443663) -- (0.108665, 0.51588) -- (0.0896084, 0.550108) -- (0.0238668, 0.551773) -- (0.0237434, 0.55942) -- (0.103484, 0.620845) -- (0.0212149, 0.656121) -- (0.0851064, 0.815356) -- (0.0205365, 0.851804) -- (0.00197348, 0.966389) -- (0.013321, 0.990009) -- (0.0474252, 0.952821) -- (0.0586494, 0.978292) -- (0.301758, 1) -- (0.330743, 0.909528) -- (0.374715, 0.861795) -- (0.399938, 0.860808) -- (0.401295, 0.863151) -- (0.414431, 0.885538) -- (0.435399, 0.965156) -- (0.448659, 0.970459) -- (0.539809, 0.920937) -- (0.612273, 0.874314) -- (0.664693, 0.909035) -- (0.752081, 0.851619) -- (0.828986, 0.879803) -- (0.876041, 0.941782) -- (0.909467, 0.979772) -- (0.996485, 0.974961) -- (0.954117, 0.933025) -- (0.948504, 0.924144) -- (0.91218, 0.91699) -- (0.943324, 0.877459) -- (0.981067, 0.817576) -- (0.908788, 0.798458) -- (0.875794, 0.812828) -- (0.765094, 0.786864) -- (0.79556, 0.693864) -- (0.855072, 0.69004) -- (0.899722, 0.701881) -- (0.987727, 0.669195) -- (0.936109, 0.623682) -- (0.873265, 0.620537) -- (0.840333, 0.640148) -- (0.820968, 0.534937) -- (0.992538, 0.507678) -- (0.9786, 0.480666) -- (0.99852, 0.401603) -- (0.885168, 0.433919) -- (0.864447, 0.410361) -- (0.844465, 0.363552) -- (0.784829, 0.395251) -- (0.730496, 0.413321) -- (0.757508, 0.295467) -- (0.810237, 0.236756) -- (0.879248, 0.256738) -- (0.855381, 0.210052) -- (0.86013, 0.190503) -- (0.9321, 0.191613) -- (0.971755, 0.0497687) -- (0.941597, 0.00160345) -- (0.789269, 0) -- (0.743016, 0.00912735) -- (0.771755, 0.0559975) -- (0.802899, 0.0952821) -- (0.761332, 0.170213) -- (0.698674, 0.162874) -- (0.66568, 0.209497) -- (0.65094, 0.150478) -- (0.649399, 0.114462) -- (0.649584, 0.112982) -- (0.672032, 0.0867098) -- (0.646377, 0.0366327) -- (0.602282, 0.0557508) -- (0.557447, 0.0743756) -- (0.480234, 0.0500771) -- (0.464447, 0.0786309) -- (0.446685, 0.0426149) -- (0.414924, 0.0804194) -- (0.343879, 0.0919519) -- (0.307308, 0.138637) -- (0.40481, 0.152205);
					\end{tikzpicture}
				\end{comment:instanceREA150MainIdeaOfOurApproachIterationAll}
				\caption{%Instance 
				{\em RE\_A\_150}: iteration~$6$.}
				\label{figure:instanceREA150MainIdeaOfOurApproachIteration6}
			\end{figurehere}

			\begin{figurehere}
				\centering
				\begin{comment:instanceREA150MainIdeaOfOurApproachIterationAll}
					\begin{tikzpicture}[scale=3.8]
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node0) at (0.40481, 0.152205) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node1) at (0.553993, 0.740364) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node2) at (0.0111625, 0.28893) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node3) at (0.996485, 0.974961) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node4) at (0.427629, 0.523713) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node5) at (0.844465, 0.363552) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node6) at (0.683133, 0.636694) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node7) at (0.24132, 0.348504) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node8) at (0.642923, 0.499907) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node9) at (0.399938, 0.860808) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node10) at (0.0345976, 0.401295) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node11) at (0.802899, 0.0952821) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node12) at (0.0474252, 0.952821) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node13) at (0.948504, 0.924144) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node14) at (0.943324, 0.877459) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node15) at (0.564971, 0.346963) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node16) at (0.0273821, 0.117854) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node17) at (0.0851064, 0.0478569) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node18) at (0.414924, 0.0804194) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node19) at (0.0205365, 0.851804) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node20) at (0.612273, 0.874314) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node21) at (0.213136, 0.294295) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node22) at (0.508726, 0.463706) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node23) at (0.65094, 0.150478) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node24) at (0.971755, 0.0497687) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node25) at (0.00900401, 0.00524206) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node26) at (0.459204, 0.821153) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node27) at (0.108665, 0.51588) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node28) at (0.771755, 0.0559975) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node29) at (0.437743, 0.713907) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node30) at (0.941597, 0.00160345) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node31) at (0.0586494, 0.978292) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node32) at (0.127598, 0.153006) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node33) at (0.0238668, 0.551773) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node34) at (0.241566, 0.053654) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node35) at (0.401295, 0.863151) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node36) at (0.936109, 0.623682) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node37) at (0.155165, 0.443663) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node38) at (0.0851064, 0.815356) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node39) at (0.602282, 0.0557508) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node40) at (0.873265, 0.620537) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node41) at (0.0691335, 0.33136) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node42) at (0.43947, 0.187049) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node43) at (0.855381, 0.210052) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node44) at (0.251187, 0.292014) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node45) at (0.9321, 0.191613) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node46) at (0.301758, 1) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node47) at (0.167623, 0.438606) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node48) at (0.150725, 0.20074) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node49) at (0.99852, 0.401603) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node50) at (0.262596, 0.398643) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node51) at (0.262473, 0.197533) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node52) at (0.0201048, 0.426889) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node53) at (0.649399, 0.114462) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node54) at (0.239963, 0.250509) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node55) at (0.178353, 0.112118) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node56) at (0.879248, 0.256738) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node57) at (0.451619, 0.317545) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node58) at (0.451927, 0.305828) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node59) at (0.535739, 0.712365) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node60) at (0.605982, 0.466667) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node61) at (0.91218, 0.91699) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node62) at (0.464447, 0.0786309) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node63) at (0.353315, 0.624422) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node64) at (0.287573, 0.350663) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node65) at (0.0237434, 0.55942) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node66) at (0.757508, 0.295467) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node67) at (0.765094, 0.786864) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node68) at (0.730496, 0.413321) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node69) at (0.909467, 0.979772) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node70) at (0.672032, 0.0867098) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node71) at (0.0896084, 0.550108) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node72) at (0.351588, 0.550478) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node73) at (0.875794, 0.812828) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node74) at (0.864447, 0.410361) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node75) at (0.522911, 0.469319) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node76) at (0.885168, 0.433919) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node77) at (0.384027, 0.348443) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node78) at (0.520752, 0.746654) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node79) at (0.981067, 0.817576) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node80) at (0.0950355, 0.00363861) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node81) at (0.374715, 0.861795) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node82) at (0.307308, 0.138637) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node83) at (0.646377, 0.0366327) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node84) at (0.56016, 0.554733) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node85) at (0.0141227, 0.231021) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node86) at (0.649584, 0.112982) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node87) at (0.789269, 0) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node88) at (0.6716, 0.663891) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node89) at (0.820968, 0.534937) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node90) at (0.0719704, 0.342769) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node91) at (0.00197348, 0.966389) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node92) at (0.784829, 0.395251) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node93) at (0.312612, 0.304409) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node94) at (0.139624, 0.292507) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node95) at (0.119704, 0.243972) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node96) at (0.304286, 0.503669) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node97) at (0.103484, 0.620845) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node98) at (0.650509, 0.759174) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node99) at (0.66568, 0.209497) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node100) at (0.311625, 0.689053) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node101) at (0.448659, 0.970459) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node102) at (0.810237, 0.236756) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node103) at (0.9786, 0.480666) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node104) at (0.908788, 0.798458) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node105) at (0.013321, 0.990009) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node106) at (0.138945, 0.0245452) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node107) at (0.954117, 0.933025) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node108) at (0.427999, 0.265557) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node109) at (0.235214, 0.576873) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node110) at (0.566204, 0.364169) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node111) at (0.828986, 0.879803) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node112) at (0.876041, 0.941782) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node113) at (0.498366, 0.525378) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node114) at (0.698674, 0.162874) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node115) at (0.743016, 0.00912735) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node116) at (0.86013, 0.190503) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node117) at (0.987727, 0.669195) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node118) at (0.435399, 0.965156) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node119) at (0.147579, 0.343016) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node120) at (0.761332, 0.170213) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node121) at (0.330743, 0.909528) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node122) at (0.202899, 0.283688) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node123) at (0.840333, 0.640148) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node124) at (0.557447, 0.0743756) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node125) at (0.214801, 0.122479) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node126) at (0.446685, 0.0426149) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node127) at (0, 0.321554) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node128) at (0.992538, 0.507678) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node129) at (0.855072, 0.69004) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node130) at (0.678693, 0.596916) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node131) at (0.707308, 0.53765) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node132) at (0.79556, 0.693864) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node133) at (0.204564, 0.229787) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node134) at (0.656799, 0.361455) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node135) at (0.580944, 0.41696) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node136) at (0.539809, 0.920937) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node137) at (0.324268, 0.751958) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node138) at (0.202405, 0.163429) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node139) at (0.389886, 0.769103) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node140) at (0.245945, 0.613938) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node141) at (0.899722, 0.701881) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node142) at (0.664693, 0.909035) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node143) at (0.0212149, 0.656121) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node144) at (0.414431, 0.885538) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node145) at (0.343879, 0.0919519) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node146) at (0.480234, 0.0500771) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node147) at (0.637805, 0.274622) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node148) at (0.752081, 0.851619) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node149) at (0.512612, 0.407709) {};
						
						\draw[black] (0.553993, 0.740364) -- (0.535739, 0.712365) -- (0.520752, 0.746654) -- (0.459204, 0.821153) -- (0.437743, 0.713907) -- (0.389886, 0.769103) -- (0.324268, 0.751958) -- (0.311625, 0.689053) -- (0.353315, 0.624422) -- (0.245945, 0.613938) -- (0.235214, 0.576873) -- (0.304286, 0.503669) -- (0.351588, 0.550478) -- (0.427629, 0.523713) -- (0.498366, 0.525378) -- (0.56016, 0.554733) -- (0.522911, 0.469319) -- (0.508726, 0.463706) -- (0.512612, 0.407709) -- (0.566204, 0.364169) -- (0.564971, 0.346963) -- (0.637805, 0.274622) -- (0.656799, 0.361455) -- (0.580944, 0.41696) -- (0.605982, 0.466667) -- (0.642923, 0.499907) -- (0.707308, 0.53765) -- (0.678693, 0.596916) -- (0.683133, 0.636694) -- (0.6716, 0.663891) -- (0.650509, 0.759174) -- (0.553993, 0.740364);
						
						\draw[black] (0.0111625, 0.28893) -- (0.0141227, 0.231021) -- (0.0691335, 0.33136) -- (0.0719704, 0.342769) -- (0.0345976, 0.401295) -- (0.0201048, 0.426889) -- (0, 0.321554) -- (0.0111625, 0.28893);
						
						\draw[black] (0.178353, 0.112118) -- (0.214801, 0.122479) -- (0.202405, 0.163429) -- (0.178353, 0.112118);
						
						\draw[black] (0.40481, 0.152205) -- (0.414924, 0.0804194) -- (0.446685, 0.0426149) -- (0.464447, 0.0786309) -- (0.480234, 0.0500771) -- (0.557447, 0.0743756) -- (0.602282, 0.0557508) -- (0.646377, 0.0366327) -- (0.672032, 0.0867098) -- (0.649584, 0.112982) -- (0.649399, 0.114462) -- (0.65094, 0.150478) -- (0.66568, 0.209497) -- (0.698674, 0.162874) -- (0.761332, 0.170213) -- (0.802899, 0.0952821) -- (0.771755, 0.0559975) -- (0.743016, 0.00912735) -- (0.789269, 0) -- (0.941597, 0.00160345) -- (0.971755, 0.0497687) -- (0.9321, 0.191613) -- (0.86013, 0.190503) -- (0.855381, 0.210052) -- (0.879248, 0.256738) -- (0.810237, 0.236756) -- (0.757508, 0.295467) -- (0.730496, 0.413321) -- (0.784829, 0.395251) -- (0.844465, 0.363552) -- (0.864447, 0.410361) -- (0.885168, 0.433919) -- (0.99852, 0.401603) -- (0.9786, 0.480666) -- (0.992538, 0.507678) -- (0.820968, 0.534937) -- (0.840333, 0.640148) -- (0.873265, 0.620537) -- (0.936109, 0.623682) -- (0.987727, 0.669195) -- (0.899722, 0.701881) -- (0.855072, 0.69004) -- (0.79556, 0.693864) -- (0.765094, 0.786864) -- (0.875794, 0.812828) -- (0.908788, 0.798458) -- (0.981067, 0.817576) -- (0.943324, 0.877459) -- (0.91218, 0.91699) -- (0.948504, 0.924144) -- (0.954117, 0.933025) -- (0.996485, 0.974961) -- (0.909467, 0.979772) -- (0.876041, 0.941782) -- (0.828986, 0.879803) -- (0.752081, 0.851619) -- (0.664693, 0.909035) -- (0.612273, 0.874314) -- (0.539809, 0.920937) -- (0.448659, 0.970459) -- (0.435399, 0.965156) -- (0.414431, 0.885538) -- (0.401295, 0.863151) -- (0.399938, 0.860808) -- (0.374715, 0.861795) -- (0.330743, 0.909528) -- (0.301758, 1) -- (0.0586494, 0.978292) -- (0.0474252, 0.952821) -- (0.013321, 0.990009) -- (0.00197348, 0.966389) -- (0.0205365, 0.851804) -- (0.0851064, 0.815356) -- (0.0212149, 0.656121) -- (0.103484, 0.620845) -- (0.0237434, 0.55942) -- (0.0238668, 0.551773) -- (0.0896084, 0.550108) -- (0.108665, 0.51588) -- (0.155165, 0.443663) -- (0.167623, 0.438606) -- (0.147579, 0.343016) -- (0.139624, 0.292507) -- (0.119704, 0.243972) -- (0.150725, 0.20074) -- (0.127598, 0.153006) -- (0.0273821, 0.117854) -- (0.00900401, 0.00524206) -- (0.0851064, 0.0478569) -- (0.0950355, 0.00363861) -- (0.138945, 0.0245452) -- (0.241566, 0.053654) -- (0.343879, 0.0919519) -- (0.307308, 0.138637) -- (0.262473, 0.197533) -- (0.239963, 0.250509) -- (0.204564, 0.229787) -- (0.202899, 0.283688) -- (0.213136, 0.294295) -- (0.251187, 0.292014) -- (0.24132, 0.348504) -- (0.262596, 0.398643) -- (0.287573, 0.350663) -- (0.312612, 0.304409) -- (0.384027, 0.348443) -- (0.451619, 0.317545) -- (0.451927, 0.305828) -- (0.427999, 0.265557) -- (0.43947, 0.187049) -- (0.40481, 0.152205);
					\end{tikzpicture}
				\end{comment:instanceREA150MainIdeaOfOurApproachIterationAll}
				\caption{%Instance 
				{\em RE\_A\_150}: iteration~$7$.}
				\label{figure:instanceREA150MainIdeaOfOurApproachIteration7}
			\end{figurehere}
			
			\begin{figurehere}
				\centering
				\begin{comment:instanceREA150MainIdeaOfOurApproachIterationAll}
					\begin{tikzpicture}[scale=3.8]
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node0) at (0.40481, 0.152205) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node1) at (0.553993, 0.740364) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node2) at (0.0111625, 0.28893) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node3) at (0.996485, 0.974961) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node4) at (0.427629, 0.523713) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node5) at (0.844465, 0.363552) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node6) at (0.683133, 0.636694) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node7) at (0.24132, 0.348504) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node8) at (0.642923, 0.499907) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node9) at (0.399938, 0.860808) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node10) at (0.0345976, 0.401295) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node11) at (0.802899, 0.0952821) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node12) at (0.0474252, 0.952821) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node13) at (0.948504, 0.924144) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node14) at (0.943324, 0.877459) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node15) at (0.564971, 0.346963) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node16) at (0.0273821, 0.117854) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node17) at (0.0851064, 0.0478569) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node18) at (0.414924, 0.0804194) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node19) at (0.0205365, 0.851804) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node20) at (0.612273, 0.874314) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node21) at (0.213136, 0.294295) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node22) at (0.508726, 0.463706) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node23) at (0.65094, 0.150478) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node24) at (0.971755, 0.0497687) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node25) at (0.00900401, 0.00524206) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node26) at (0.459204, 0.821153) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node27) at (0.108665, 0.51588) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node28) at (0.771755, 0.0559975) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node29) at (0.437743, 0.713907) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node30) at (0.941597, 0.00160345) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node31) at (0.0586494, 0.978292) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node32) at (0.127598, 0.153006) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node33) at (0.0238668, 0.551773) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node34) at (0.241566, 0.053654) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node35) at (0.401295, 0.863151) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node36) at (0.936109, 0.623682) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node37) at (0.155165, 0.443663) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node38) at (0.0851064, 0.815356) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node39) at (0.602282, 0.0557508) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node40) at (0.873265, 0.620537) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node41) at (0.0691335, 0.33136) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node42) at (0.43947, 0.187049) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node43) at (0.855381, 0.210052) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node44) at (0.251187, 0.292014) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node45) at (0.9321, 0.191613) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node46) at (0.301758, 1) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node47) at (0.167623, 0.438606) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node48) at (0.150725, 0.20074) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node49) at (0.99852, 0.401603) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node50) at (0.262596, 0.398643) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node51) at (0.262473, 0.197533) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node52) at (0.0201048, 0.426889) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node53) at (0.649399, 0.114462) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node54) at (0.239963, 0.250509) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node55) at (0.178353, 0.112118) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node56) at (0.879248, 0.256738) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node57) at (0.451619, 0.317545) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node58) at (0.451927, 0.305828) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node59) at (0.535739, 0.712365) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node60) at (0.605982, 0.466667) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node61) at (0.91218, 0.91699) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node62) at (0.464447, 0.0786309) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node63) at (0.353315, 0.624422) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node64) at (0.287573, 0.350663) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node65) at (0.0237434, 0.55942) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node66) at (0.757508, 0.295467) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node67) at (0.765094, 0.786864) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node68) at (0.730496, 0.413321) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node69) at (0.909467, 0.979772) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node70) at (0.672032, 0.0867098) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node71) at (0.0896084, 0.550108) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node72) at (0.351588, 0.550478) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node73) at (0.875794, 0.812828) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node74) at (0.864447, 0.410361) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node75) at (0.522911, 0.469319) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node76) at (0.885168, 0.433919) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node77) at (0.384027, 0.348443) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node78) at (0.520752, 0.746654) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node79) at (0.981067, 0.817576) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node80) at (0.0950355, 0.00363861) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node81) at (0.374715, 0.861795) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node82) at (0.307308, 0.138637) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node83) at (0.646377, 0.0366327) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node84) at (0.56016, 0.554733) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node85) at (0.0141227, 0.231021) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node86) at (0.649584, 0.112982) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node87) at (0.789269, 0) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node88) at (0.6716, 0.663891) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node89) at (0.820968, 0.534937) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node90) at (0.0719704, 0.342769) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node91) at (0.00197348, 0.966389) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node92) at (0.784829, 0.395251) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node93) at (0.312612, 0.304409) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node94) at (0.139624, 0.292507) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node95) at (0.119704, 0.243972) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node96) at (0.304286, 0.503669) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node97) at (0.103484, 0.620845) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node98) at (0.650509, 0.759174) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node99) at (0.66568, 0.209497) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node100) at (0.311625, 0.689053) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node101) at (0.448659, 0.970459) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node102) at (0.810237, 0.236756) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node103) at (0.9786, 0.480666) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node104) at (0.908788, 0.798458) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node105) at (0.013321, 0.990009) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node106) at (0.138945, 0.0245452) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node107) at (0.954117, 0.933025) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node108) at (0.427999, 0.265557) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node109) at (0.235214, 0.576873) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node110) at (0.566204, 0.364169) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node111) at (0.828986, 0.879803) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node112) at (0.876041, 0.941782) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node113) at (0.498366, 0.525378) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node114) at (0.698674, 0.162874) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node115) at (0.743016, 0.00912735) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node116) at (0.86013, 0.190503) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node117) at (0.987727, 0.669195) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node118) at (0.435399, 0.965156) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node119) at (0.147579, 0.343016) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node120) at (0.761332, 0.170213) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node121) at (0.330743, 0.909528) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node122) at (0.202899, 0.283688) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node123) at (0.840333, 0.640148) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node124) at (0.557447, 0.0743756) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node125) at (0.214801, 0.122479) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node126) at (0.446685, 0.0426149) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node127) at (0, 0.321554) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node128) at (0.992538, 0.507678) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node129) at (0.855072, 0.69004) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node130) at (0.678693, 0.596916) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node131) at (0.707308, 0.53765) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node132) at (0.79556, 0.693864) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node133) at (0.204564, 0.229787) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node134) at (0.656799, 0.361455) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node135) at (0.580944, 0.41696) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node136) at (0.539809, 0.920937) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node137) at (0.324268, 0.751958) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node138) at (0.202405, 0.163429) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node139) at (0.389886, 0.769103) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node140) at (0.245945, 0.613938) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node141) at (0.899722, 0.701881) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node142) at (0.664693, 0.909035) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node143) at (0.0212149, 0.656121) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node144) at (0.414431, 0.885538) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node145) at (0.343879, 0.0919519) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node146) at (0.480234, 0.0500771) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node147) at (0.637805, 0.274622) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node148) at (0.752081, 0.851619) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node149) at (0.512612, 0.407709) {};
						
						\draw[black] (0.553993, 0.740364) -- (0.535739, 0.712365) -- (0.437743, 0.713907) -- (0.389886, 0.769103) -- (0.324268, 0.751958) -- (0.311625, 0.689053) -- (0.353315, 0.624422) -- (0.245945, 0.613938) -- (0.235214, 0.576873) -- (0.304286, 0.503669) -- (0.351588, 0.550478) -- (0.427629, 0.523713) -- (0.498366, 0.525378) -- (0.56016, 0.554733) -- (0.642923, 0.499907) -- (0.605982, 0.466667) -- (0.580944, 0.41696) -- (0.522911, 0.469319) -- (0.508726, 0.463706) -- (0.512612, 0.407709) -- (0.566204, 0.364169) -- (0.564971, 0.346963) -- (0.656799, 0.361455) -- (0.637805, 0.274622) -- (0.66568, 0.209497) -- (0.698674, 0.162874) -- (0.761332, 0.170213) -- (0.802899, 0.0952821) -- (0.771755, 0.0559975) -- (0.743016, 0.00912735) -- (0.789269, 0) -- (0.941597, 0.00160345) -- (0.971755, 0.0497687) -- (0.9321, 0.191613) -- (0.86013, 0.190503) -- (0.855381, 0.210052) -- (0.879248, 0.256738) -- (0.810237, 0.236756) -- (0.757508, 0.295467) -- (0.730496, 0.413321) -- (0.784829, 0.395251) -- (0.844465, 0.363552) -- (0.864447, 0.410361) -- (0.885168, 0.433919) -- (0.99852, 0.401603) -- (0.9786, 0.480666) -- (0.992538, 0.507678) -- (0.936109, 0.623682) -- (0.987727, 0.669195) -- (0.899722, 0.701881) -- (0.855072, 0.69004) -- (0.79556, 0.693864) -- (0.840333, 0.640148) -- (0.873265, 0.620537) -- (0.820968, 0.534937) -- (0.707308, 0.53765) -- (0.678693, 0.596916) -- (0.683133, 0.636694) -- (0.6716, 0.663891) -- (0.650509, 0.759174) -- (0.765094, 0.786864) -- (0.875794, 0.812828) -- (0.908788, 0.798458) -- (0.981067, 0.817576) -- (0.943324, 0.877459) -- (0.91218, 0.91699) -- (0.948504, 0.924144) -- (0.954117, 0.933025) -- (0.996485, 0.974961) -- (0.909467, 0.979772) -- (0.876041, 0.941782) -- (0.828986, 0.879803) -- (0.752081, 0.851619) -- (0.664693, 0.909035) -- (0.612273, 0.874314) -- (0.539809, 0.920937) -- (0.448659, 0.970459) -- (0.435399, 0.965156) -- (0.301758, 1) -- (0.330743, 0.909528) -- (0.374715, 0.861795) -- (0.399938, 0.860808) -- (0.401295, 0.863151) -- (0.414431, 0.885538) -- (0.459204, 0.821153) -- (0.520752, 0.746654) -- (0.553993, 0.740364);
						
						\draw[black] (0.0111625, 0.28893) -- (0.0141227, 0.231021) -- (0.0273821, 0.117854) -- (0.00900401, 0.00524206) -- (0.0851064, 0.0478569) -- (0.0950355, 0.00363861) -- (0.138945, 0.0245452) -- (0.241566, 0.053654) -- (0.214801, 0.122479) -- (0.202405, 0.163429) -- (0.178353, 0.112118) -- (0.127598, 0.153006) -- (0.150725, 0.20074) -- (0.119704, 0.243972) -- (0.139624, 0.292507) -- (0.147579, 0.343016) -- (0.167623, 0.438606) -- (0.155165, 0.443663) -- (0.108665, 0.51588) -- (0.0896084, 0.550108) -- (0.0237434, 0.55942) -- (0.0238668, 0.551773) -- (0.0201048, 0.426889) -- (0.0345976, 0.401295) -- (0.0719704, 0.342769) -- (0.0691335, 0.33136) -- (0, 0.321554) -- (0.0111625, 0.28893);
						
						\draw[black] (0.0474252, 0.952821) -- (0.0205365, 0.851804) -- (0.00197348, 0.966389) -- (0.013321, 0.990009) -- (0.0586494, 0.978292) -- (0.0474252, 0.952821);
						
						\draw[black] (0.65094, 0.150478) -- (0.649399, 0.114462) -- (0.649584, 0.112982) -- (0.65094, 0.150478);
						
						\draw[black] (0.0851064, 0.815356) -- (0.103484, 0.620845) -- (0.0212149, 0.656121) -- (0.0851064, 0.815356);
						
						\draw[black] (0.602282, 0.0557508) -- (0.646377, 0.0366327) -- (0.672032, 0.0867098) -- (0.557447, 0.0743756) -- (0.602282, 0.0557508);
						
						\draw[black] (0.40481, 0.152205) -- (0.43947, 0.187049) -- (0.427999, 0.265557) -- (0.451927, 0.305828) -- (0.451619, 0.317545) -- (0.384027, 0.348443) -- (0.312612, 0.304409) -- (0.287573, 0.350663) -- (0.262596, 0.398643) -- (0.24132, 0.348504) -- (0.251187, 0.292014) -- (0.213136, 0.294295) -- (0.202899, 0.283688) -- (0.204564, 0.229787) -- (0.239963, 0.250509) -- (0.262473, 0.197533) -- (0.307308, 0.138637) -- (0.343879, 0.0919519) -- (0.414924, 0.0804194) -- (0.446685, 0.0426149) -- (0.480234, 0.0500771) -- (0.464447, 0.0786309) -- (0.40481, 0.152205);
					\end{tikzpicture}
\begin{tikzpicture}[scale=3.8]
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node0) at (0.40481, 0.152205) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node1) at (0.553993, 0.740364) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node2) at (0.0111625, 0.28893) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node3) at (0.996485, 0.974961) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node4) at (0.427629, 0.523713) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node5) at (0.844465, 0.363552) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node6) at (0.683133, 0.636694) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node7) at (0.24132, 0.348504) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node8) at (0.642923, 0.499907) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node9) at (0.399938, 0.860808) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node10) at (0.0345976, 0.401295) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node11) at (0.802899, 0.0952821) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node12) at (0.0474252, 0.952821) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node13) at (0.948504, 0.924144) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node14) at (0.943324, 0.877459) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node15) at (0.564971, 0.346963) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node16) at (0.0273821, 0.117854) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node17) at (0.0851064, 0.0478569) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node18) at (0.414924, 0.0804194) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node19) at (0.0205365, 0.851804) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node20) at (0.612273, 0.874314) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node21) at (0.213136, 0.294295) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node22) at (0.508726, 0.463706) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node23) at (0.65094, 0.150478) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node24) at (0.971755, 0.0497687) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node25) at (0.00900401, 0.00524206) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node26) at (0.459204, 0.821153) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node27) at (0.108665, 0.51588) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node28) at (0.771755, 0.0559975) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node29) at (0.437743, 0.713907) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node30) at (0.941597, 0.00160345) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node31) at (0.0586494, 0.978292) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node32) at (0.127598, 0.153006) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node33) at (0.0238668, 0.551773) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node34) at (0.241566, 0.053654) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node35) at (0.401295, 0.863151) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node36) at (0.936109, 0.623682) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node37) at (0.155165, 0.443663) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node38) at (0.0851064, 0.815356) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node39) at (0.602282, 0.0557508) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node40) at (0.873265, 0.620537) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node41) at (0.0691335, 0.33136) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node42) at (0.43947, 0.187049) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node43) at (0.855381, 0.210052) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node44) at (0.251187, 0.292014) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node45) at (0.9321, 0.191613) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node46) at (0.301758, 1) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node47) at (0.167623, 0.438606) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node48) at (0.150725, 0.20074) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node49) at (0.99852, 0.401603) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node50) at (0.262596, 0.398643) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node51) at (0.262473, 0.197533) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node52) at (0.0201048, 0.426889) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node53) at (0.649399, 0.114462) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node54) at (0.239963, 0.250509) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node55) at (0.178353, 0.112118) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node56) at (0.879248, 0.256738) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node57) at (0.451619, 0.317545) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node58) at (0.451927, 0.305828) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node59) at (0.535739, 0.712365) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node60) at (0.605982, 0.466667) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node61) at (0.91218, 0.91699) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node62) at (0.464447, 0.0786309) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node63) at (0.353315, 0.624422) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node64) at (0.287573, 0.350663) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node65) at (0.0237434, 0.55942) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node66) at (0.757508, 0.295467) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node67) at (0.765094, 0.786864) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node68) at (0.730496, 0.413321) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node69) at (0.909467, 0.979772) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node70) at (0.672032, 0.0867098) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node71) at (0.0896084, 0.550108) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node72) at (0.351588, 0.550478) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node73) at (0.875794, 0.812828) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node74) at (0.864447, 0.410361) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node75) at (0.522911, 0.469319) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node76) at (0.885168, 0.433919) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node77) at (0.384027, 0.348443) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node78) at (0.520752, 0.746654) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node79) at (0.981067, 0.817576) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node80) at (0.0950355, 0.00363861) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node81) at (0.374715, 0.861795) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node82) at (0.307308, 0.138637) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node83) at (0.646377, 0.0366327) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node84) at (0.56016, 0.554733) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node85) at (0.0141227, 0.231021) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node86) at (0.649584, 0.112982) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node87) at (0.789269, 0) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node88) at (0.6716, 0.663891) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node89) at (0.820968, 0.534937) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node90) at (0.0719704, 0.342769) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node91) at (0.00197348, 0.966389) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node92) at (0.784829, 0.395251) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node93) at (0.312612, 0.304409) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node94) at (0.139624, 0.292507) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node95) at (0.119704, 0.243972) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node96) at (0.304286, 0.503669) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node97) at (0.103484, 0.620845) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node98) at (0.650509, 0.759174) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node99) at (0.66568, 0.209497) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node100) at (0.311625, 0.689053) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node101) at (0.448659, 0.970459) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node102) at (0.810237, 0.236756) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node103) at (0.9786, 0.480666) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node104) at (0.908788, 0.798458) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node105) at (0.013321, 0.990009) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node106) at (0.138945, 0.0245452) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node107) at (0.954117, 0.933025) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node108) at (0.427999, 0.265557) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node109) at (0.235214, 0.576873) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node110) at (0.566204, 0.364169) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node111) at (0.828986, 0.879803) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node112) at (0.876041, 0.941782) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node113) at (0.498366, 0.525378) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node114) at (0.698674, 0.162874) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node115) at (0.743016, 0.00912735) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node116) at (0.86013, 0.190503) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node117) at (0.987727, 0.669195) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node118) at (0.435399, 0.965156) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node119) at (0.147579, 0.343016) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node120) at (0.761332, 0.170213) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node121) at (0.330743, 0.909528) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node122) at (0.202899, 0.283688) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node123) at (0.840333, 0.640148) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node124) at (0.557447, 0.0743756) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node125) at (0.214801, 0.122479) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node126) at (0.446685, 0.0426149) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node127) at (0, 0.321554) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node128) at (0.992538, 0.507678) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node129) at (0.855072, 0.69004) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node130) at (0.678693, 0.596916) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node131) at (0.707308, 0.53765) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node132) at (0.79556, 0.693864) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node133) at (0.204564, 0.229787) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node134) at (0.656799, 0.361455) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node135) at (0.580944, 0.41696) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node136) at (0.539809, 0.920937) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node137) at (0.324268, 0.751958) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node138) at (0.202405, 0.163429) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node139) at (0.389886, 0.769103) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node140) at (0.245945, 0.613938) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node141) at (0.899722, 0.701881) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node142) at (0.664693, 0.909035) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node143) at (0.0212149, 0.656121) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node144) at (0.414431, 0.885538) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node145) at (0.343879, 0.0919519) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node146) at (0.480234, 0.0500771) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node147) at (0.637805, 0.274622) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node148) at (0.752081, 0.851619) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node149) at (0.512612, 0.407709) {};
						
						\draw[black] (0.0111625, 0.28893) -- (0.0141227, 0.231021) -- (0.0273821, 0.117854) -- (0.00900401, 0.00524206) -- (0.0851064, 0.0478569) -- (0.0950355, 0.00363861) -- (0.138945, 0.0245452) -- (0.241566, 0.053654) -- (0.343879, 0.0919519) -- (0.307308, 0.138637) -- (0.262473, 0.197533) -- (0.239963, 0.250509) -- (0.251187, 0.292014) -- (0.213136, 0.294295) -- (0.202899, 0.283688) -- (0.204564, 0.229787) -- (0.202405, 0.163429) -- (0.214801, 0.122479) -- (0.178353, 0.112118) -- (0.127598, 0.153006) -- (0.150725, 0.20074) -- (0.119704, 0.243972) -- (0.139624, 0.292507) -- (0.147579, 0.343016) -- (0.167623, 0.438606) -- (0.155165, 0.443663) -- (0.108665, 0.51588) -- (0.0896084, 0.550108) -- (0.0237434, 0.55942) -- (0.0238668, 0.551773) -- (0.0201048, 0.426889) -- (0.0345976, 0.401295) -- (0.0719704, 0.342769) -- (0.0691335, 0.33136) -- (0, 0.321554) -- (0.0111625, 0.28893);
						
						\draw[black] (0.40481, 0.152205) -- (0.414924, 0.0804194) -- (0.446685, 0.0426149) -- (0.464447, 0.0786309) -- (0.480234, 0.0500771) -- (0.557447, 0.0743756) -- (0.602282, 0.0557508) -- (0.646377, 0.0366327) -- (0.672032, 0.0867098) -- (0.649584, 0.112982) -- (0.649399, 0.114462) -- (0.65094, 0.150478) -- (0.66568, 0.209497) -- (0.698674, 0.162874) -- (0.761332, 0.170213) -- (0.802899, 0.0952821) -- (0.771755, 0.0559975) -- (0.743016, 0.00912735) -- (0.789269, 0) -- (0.941597, 0.00160345) -- (0.971755, 0.0497687) -- (0.9321, 0.191613) -- (0.86013, 0.190503) -- (0.855381, 0.210052) -- (0.879248, 0.256738) -- (0.810237, 0.236756) -- (0.757508, 0.295467) -- (0.637805, 0.274622) -- (0.656799, 0.361455) -- (0.730496, 0.413321) -- (0.784829, 0.395251) -- (0.844465, 0.363552) -- (0.864447, 0.410361) -- (0.885168, 0.433919) -- (0.99852, 0.401603) -- (0.9786, 0.480666) -- (0.992538, 0.507678) -- (0.820968, 0.534937) -- (0.840333, 0.640148) -- (0.873265, 0.620537) -- (0.936109, 0.623682) -- (0.987727, 0.669195) -- (0.899722, 0.701881) -- (0.855072, 0.69004) -- (0.79556, 0.693864) -- (0.765094, 0.786864) -- (0.875794, 0.812828) -- (0.908788, 0.798458) -- (0.981067, 0.817576) -- (0.943324, 0.877459) -- (0.91218, 0.91699) -- (0.948504, 0.924144) -- (0.954117, 0.933025) -- (0.996485, 0.974961) -- (0.909467, 0.979772) -- (0.876041, 0.941782) -- (0.828986, 0.879803) -- (0.752081, 0.851619) -- (0.664693, 0.909035) -- (0.612273, 0.874314) -- (0.539809, 0.920937) -- (0.448659, 0.970459) -- (0.435399, 0.965156) -- (0.414431, 0.885538) -- (0.401295, 0.863151) -- (0.399938, 0.860808) -- (0.374715, 0.861795) -- (0.330743, 0.909528) -- (0.301758, 1) -- (0.0586494, 0.978292) -- (0.0474252, 0.952821) -- (0.013321, 0.990009) -- (0.00197348, 0.966389) -- (0.0205365, 0.851804) -- (0.0851064, 0.815356) -- (0.0212149, 0.656121) -- (0.103484, 0.620845) -- (0.235214, 0.576873) -- (0.245945, 0.613938) -- (0.353315, 0.624422) -- (0.311625, 0.689053) -- (0.324268, 0.751958) -- (0.389886, 0.769103) -- (0.437743, 0.713907) -- (0.459204, 0.821153) -- (0.520752, 0.746654) -- (0.535739, 0.712365) -- (0.553993, 0.740364) -- (0.650509, 0.759174) -- (0.6716, 0.663891) -- (0.683133, 0.636694) -- (0.678693, 0.596916) -- (0.707308, 0.53765) -- (0.642923, 0.499907) -- (0.605982, 0.466667) -- (0.580944, 0.41696) -- (0.566204, 0.364169) -- (0.564971, 0.346963) -- (0.512612, 0.407709) -- (0.508726, 0.463706) -- (0.522911, 0.469319) -- (0.56016, 0.554733) -- (0.498366, 0.525378) -- (0.427629, 0.523713) -- (0.351588, 0.550478) -- (0.304286, 0.503669) -- (0.262596, 0.398643) -- (0.24132, 0.348504) -- (0.287573, 0.350663) -- (0.312612, 0.304409) -- (0.384027, 0.348443) -- (0.451619, 0.317545) -- (0.451927, 0.305828) -- (0.427999, 0.265557) -- (0.43947, 0.187049) -- (0.40481, 0.152205);
					\end{tikzpicture}
				\end{comment:instanceREA150MainIdeaOfOurApproachIterationAll}
				\caption{%Instance 
				{\em RE\_A\_150}: iteration~$9$.}
				\label{figure:instanceREA150MainIdeaOfOurApproachIteration9}
			\end{figurehere}
			
			\begin{figurehere}
				\centering
				\begin{comment:instanceREA150MainIdeaOfOurApproachIterationAll}
					\begin{tikzpicture}[scale=3.8]
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node0) at (0.40481, 0.152205) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node1) at (0.553993, 0.740364) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node2) at (0.0111625, 0.28893) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node3) at (0.996485, 0.974961) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node4) at (0.427629, 0.523713) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node5) at (0.844465, 0.363552) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node6) at (0.683133, 0.636694) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node7) at (0.24132, 0.348504) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node8) at (0.642923, 0.499907) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node9) at (0.399938, 0.860808) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node10) at (0.0345976, 0.401295) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node11) at (0.802899, 0.0952821) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node12) at (0.0474252, 0.952821) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node13) at (0.948504, 0.924144) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node14) at (0.943324, 0.877459) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node15) at (0.564971, 0.346963) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node16) at (0.0273821, 0.117854) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node17) at (0.0851064, 0.0478569) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node18) at (0.414924, 0.0804194) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node19) at (0.0205365, 0.851804) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node20) at (0.612273, 0.874314) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node21) at (0.213136, 0.294295) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node22) at (0.508726, 0.463706) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node23) at (0.65094, 0.150478) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node24) at (0.971755, 0.0497687) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node25) at (0.00900401, 0.00524206) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node26) at (0.459204, 0.821153) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node27) at (0.108665, 0.51588) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node28) at (0.771755, 0.0559975) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node29) at (0.437743, 0.713907) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node30) at (0.941597, 0.00160345) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node31) at (0.0586494, 0.978292) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node32) at (0.127598, 0.153006) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node33) at (0.0238668, 0.551773) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node34) at (0.241566, 0.053654) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node35) at (0.401295, 0.863151) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node36) at (0.936109, 0.623682) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node37) at (0.155165, 0.443663) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node38) at (0.0851064, 0.815356) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node39) at (0.602282, 0.0557508) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node40) at (0.873265, 0.620537) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node41) at (0.0691335, 0.33136) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node42) at (0.43947, 0.187049) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node43) at (0.855381, 0.210052) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node44) at (0.251187, 0.292014) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node45) at (0.9321, 0.191613) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node46) at (0.301758, 1) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node47) at (0.167623, 0.438606) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node48) at (0.150725, 0.20074) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node49) at (0.99852, 0.401603) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node50) at (0.262596, 0.398643) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node51) at (0.262473, 0.197533) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node52) at (0.0201048, 0.426889) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node53) at (0.649399, 0.114462) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node54) at (0.239963, 0.250509) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node55) at (0.178353, 0.112118) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node56) at (0.879248, 0.256738) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node57) at (0.451619, 0.317545) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node58) at (0.451927, 0.305828) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node59) at (0.535739, 0.712365) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node60) at (0.605982, 0.466667) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node61) at (0.91218, 0.91699) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node62) at (0.464447, 0.0786309) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node63) at (0.353315, 0.624422) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node64) at (0.287573, 0.350663) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node65) at (0.0237434, 0.55942) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node66) at (0.757508, 0.295467) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node67) at (0.765094, 0.786864) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node68) at (0.730496, 0.413321) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node69) at (0.909467, 0.979772) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node70) at (0.672032, 0.0867098) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node71) at (0.0896084, 0.550108) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node72) at (0.351588, 0.550478) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node73) at (0.875794, 0.812828) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node74) at (0.864447, 0.410361) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node75) at (0.522911, 0.469319) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node76) at (0.885168, 0.433919) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node77) at (0.384027, 0.348443) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node78) at (0.520752, 0.746654) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node79) at (0.981067, 0.817576) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node80) at (0.0950355, 0.00363861) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node81) at (0.374715, 0.861795) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node82) at (0.307308, 0.138637) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node83) at (0.646377, 0.0366327) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node84) at (0.56016, 0.554733) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node85) at (0.0141227, 0.231021) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node86) at (0.649584, 0.112982) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node87) at (0.789269, 0) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node88) at (0.6716, 0.663891) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node89) at (0.820968, 0.534937) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node90) at (0.0719704, 0.342769) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node91) at (0.00197348, 0.966389) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node92) at (0.784829, 0.395251) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node93) at (0.312612, 0.304409) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node94) at (0.139624, 0.292507) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node95) at (0.119704, 0.243972) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node96) at (0.304286, 0.503669) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node97) at (0.103484, 0.620845) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node98) at (0.650509, 0.759174) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node99) at (0.66568, 0.209497) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node100) at (0.311625, 0.689053) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node101) at (0.448659, 0.970459) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node102) at (0.810237, 0.236756) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node103) at (0.9786, 0.480666) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node104) at (0.908788, 0.798458) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node105) at (0.013321, 0.990009) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node106) at (0.138945, 0.0245452) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node107) at (0.954117, 0.933025) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node108) at (0.427999, 0.265557) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node109) at (0.235214, 0.576873) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node110) at (0.566204, 0.364169) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node111) at (0.828986, 0.879803) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node112) at (0.876041, 0.941782) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node113) at (0.498366, 0.525378) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node114) at (0.698674, 0.162874) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node115) at (0.743016, 0.00912735) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node116) at (0.86013, 0.190503) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node117) at (0.987727, 0.669195) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node118) at (0.435399, 0.965156) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node119) at (0.147579, 0.343016) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node120) at (0.761332, 0.170213) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node121) at (0.330743, 0.909528) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node122) at (0.202899, 0.283688) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node123) at (0.840333, 0.640148) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node124) at (0.557447, 0.0743756) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node125) at (0.214801, 0.122479) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node126) at (0.446685, 0.0426149) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node127) at (0, 0.321554) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node128) at (0.992538, 0.507678) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node129) at (0.855072, 0.69004) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node130) at (0.678693, 0.596916) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node131) at (0.707308, 0.53765) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node132) at (0.79556, 0.693864) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node133) at (0.204564, 0.229787) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node134) at (0.656799, 0.361455) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node135) at (0.580944, 0.41696) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node136) at (0.539809, 0.920937) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node137) at (0.324268, 0.751958) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node138) at (0.202405, 0.163429) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node139) at (0.389886, 0.769103) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node140) at (0.245945, 0.613938) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node141) at (0.899722, 0.701881) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node142) at (0.664693, 0.909035) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node143) at (0.0212149, 0.656121) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node144) at (0.414431, 0.885538) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node145) at (0.343879, 0.0919519) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node146) at (0.480234, 0.0500771) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node147) at (0.637805, 0.274622) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node148) at (0.752081, 0.851619) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node149) at (0.512612, 0.407709) {};
						
						\draw[black] (0.0111625, 0.28893) -- (0.0141227, 0.231021) -- (0.0273821, 0.117854) -- (0.00900401, 0.00524206) -- (0.0851064, 0.0478569) -- (0.0950355, 0.00363861) -- (0.138945, 0.0245452) -- (0.241566, 0.053654) -- (0.214801, 0.122479) -- (0.178353, 0.112118) -- (0.127598, 0.153006) -- (0.150725, 0.20074) -- (0.119704, 0.243972) -- (0.139624, 0.292507) -- (0.147579, 0.343016) -- (0.0691335, 0.33136) -- (0.0719704, 0.342769) -- (0.0345976, 0.401295) -- (0.0201048, 0.426889) -- (0, 0.321554) -- (0.0111625, 0.28893);
						
						\draw[black] (0.213136, 0.294295) -- (0.251187, 0.292014) -- (0.239963, 0.250509) -- (0.262473, 0.197533) -- (0.202405, 0.163429) -- (0.204564, 0.229787) -- (0.202899, 0.283688) -- (0.213136, 0.294295);
						
						\draw[black] (0.40481, 0.152205) -- (0.43947, 0.187049) -- (0.427999, 0.265557) -- (0.451927, 0.305828) -- (0.451619, 0.317545) -- (0.384027, 0.348443) -- (0.312612, 0.304409) -- (0.287573, 0.350663) -- (0.24132, 0.348504) -- (0.262596, 0.398643) -- (0.167623, 0.438606) -- (0.155165, 0.443663) -- (0.108665, 0.51588) -- (0.0896084, 0.550108) -- (0.0238668, 0.551773) -- (0.0237434, 0.55942) -- (0.103484, 0.620845) -- (0.0212149, 0.656121) -- (0.0851064, 0.815356) -- (0.0205365, 0.851804) -- (0.00197348, 0.966389) -- (0.013321, 0.990009) -- (0.0474252, 0.952821) -- (0.0586494, 0.978292) -- (0.301758, 1) -- (0.330743, 0.909528) -- (0.374715, 0.861795) -- (0.399938, 0.860808) -- (0.401295, 0.863151) -- (0.414431, 0.885538) -- (0.435399, 0.965156) -- (0.448659, 0.970459) -- (0.539809, 0.920937) -- (0.612273, 0.874314) -- (0.664693, 0.909035) -- (0.752081, 0.851619) -- (0.828986, 0.879803) -- (0.876041, 0.941782) -- (0.909467, 0.979772) -- (0.996485, 0.974961) -- (0.954117, 0.933025) -- (0.948504, 0.924144) -- (0.91218, 0.91699) -- (0.943324, 0.877459) -- (0.981067, 0.817576) -- (0.908788, 0.798458) -- (0.875794, 0.812828) -- (0.765094, 0.786864) -- (0.79556, 0.693864) -- (0.855072, 0.69004) -- (0.899722, 0.701881) -- (0.987727, 0.669195) -- (0.936109, 0.623682) -- (0.873265, 0.620537) -- (0.840333, 0.640148) -- (0.820968, 0.534937) -- (0.992538, 0.507678) -- (0.9786, 0.480666) -- (0.99852, 0.401603) -- (0.885168, 0.433919) -- (0.864447, 0.410361) -- (0.844465, 0.363552) -- (0.784829, 0.395251) -- (0.730496, 0.413321) -- (0.656799, 0.361455) -- (0.580944, 0.41696) -- (0.605982, 0.466667) -- (0.642923, 0.499907) -- (0.707308, 0.53765) -- (0.678693, 0.596916) -- (0.683133, 0.636694) -- (0.6716, 0.663891) -- (0.650509, 0.759174) -- (0.553993, 0.740364) -- (0.535739, 0.712365) -- (0.520752, 0.746654) -- (0.459204, 0.821153) -- (0.437743, 0.713907) -- (0.389886, 0.769103) -- (0.324268, 0.751958) -- (0.311625, 0.689053) -- (0.353315, 0.624422) -- (0.245945, 0.613938) -- (0.235214, 0.576873) -- (0.304286, 0.503669) -- (0.351588, 0.550478) -- (0.427629, 0.523713) -- (0.498366, 0.525378) -- (0.56016, 0.554733) -- (0.522911, 0.469319) -- (0.508726, 0.463706) -- (0.512612, 0.407709) -- (0.566204, 0.364169) -- (0.564971, 0.346963) -- (0.637805, 0.274622) -- (0.757508, 0.295467) -- (0.810237, 0.236756) -- (0.879248, 0.256738) -- (0.855381, 0.210052) -- (0.86013, 0.190503) -- (0.9321, 0.191613) -- (0.971755, 0.0497687) -- (0.941597, 0.00160345) -- (0.789269, 0) -- (0.743016, 0.00912735) -- (0.771755, 0.0559975) -- (0.802899, 0.0952821) -- (0.761332, 0.170213) -- (0.698674, 0.162874) -- (0.66568, 0.209497) -- (0.65094, 0.150478) -- (0.649399, 0.114462) -- (0.649584, 0.112982) -- (0.672032, 0.0867098) -- (0.646377, 0.0366327) -- (0.602282, 0.0557508) -- (0.557447, 0.0743756) -- (0.480234, 0.0500771) -- (0.464447, 0.0786309) -- (0.446685, 0.0426149) -- (0.414924, 0.0804194) -- (0.343879, 0.0919519) -- (0.307308, 0.138637) -- (0.40481, 0.152205);
					\end{tikzpicture}
				\end{comment:instanceREA150MainIdeaOfOurApproachIterationAll}
				\caption{%Instance 
				{\em RE\_A\_150}: iteration~$10$.}
				\label{figure:instanceREA150MainIdeaOfOurApproachIteration10}
			\end{figurehere}

			\begin{figurehere}
				\centering
				\begin{comment:instanceREA150MainIdeaOfOurApproachIterationAll}
					\begin{tikzpicture}[scale=3.8]
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node0) at (0.40481, 0.152205) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node1) at (0.553993, 0.740364) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node2) at (0.0111625, 0.28893) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node3) at (0.996485, 0.974961) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node4) at (0.427629, 0.523713) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node5) at (0.844465, 0.363552) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node6) at (0.683133, 0.636694) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node7) at (0.24132, 0.348504) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node8) at (0.642923, 0.499907) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node9) at (0.399938, 0.860808) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node10) at (0.0345976, 0.401295) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node11) at (0.802899, 0.0952821) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node12) at (0.0474252, 0.952821) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node13) at (0.948504, 0.924144) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node14) at (0.943324, 0.877459) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node15) at (0.564971, 0.346963) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node16) at (0.0273821, 0.117854) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node17) at (0.0851064, 0.0478569) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node18) at (0.414924, 0.0804194) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node19) at (0.0205365, 0.851804) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node20) at (0.612273, 0.874314) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node21) at (0.213136, 0.294295) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node22) at (0.508726, 0.463706) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node23) at (0.65094, 0.150478) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node24) at (0.971755, 0.0497687) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node25) at (0.00900401, 0.00524206) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node26) at (0.459204, 0.821153) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node27) at (0.108665, 0.51588) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node28) at (0.771755, 0.0559975) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node29) at (0.437743, 0.713907) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node30) at (0.941597, 0.00160345) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node31) at (0.0586494, 0.978292) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node32) at (0.127598, 0.153006) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node33) at (0.0238668, 0.551773) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node34) at (0.241566, 0.053654) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node35) at (0.401295, 0.863151) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node36) at (0.936109, 0.623682) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node37) at (0.155165, 0.443663) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node38) at (0.0851064, 0.815356) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node39) at (0.602282, 0.0557508) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node40) at (0.873265, 0.620537) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node41) at (0.0691335, 0.33136) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node42) at (0.43947, 0.187049) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node43) at (0.855381, 0.210052) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node44) at (0.251187, 0.292014) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node45) at (0.9321, 0.191613) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node46) at (0.301758, 1) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node47) at (0.167623, 0.438606) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node48) at (0.150725, 0.20074) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node49) at (0.99852, 0.401603) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node50) at (0.262596, 0.398643) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node51) at (0.262473, 0.197533) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node52) at (0.0201048, 0.426889) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node53) at (0.649399, 0.114462) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node54) at (0.239963, 0.250509) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node55) at (0.178353, 0.112118) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node56) at (0.879248, 0.256738) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node57) at (0.451619, 0.317545) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node58) at (0.451927, 0.305828) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node59) at (0.535739, 0.712365) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node60) at (0.605982, 0.466667) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node61) at (0.91218, 0.91699) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node62) at (0.464447, 0.0786309) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node63) at (0.353315, 0.624422) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node64) at (0.287573, 0.350663) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node65) at (0.0237434, 0.55942) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node66) at (0.757508, 0.295467) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node67) at (0.765094, 0.786864) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node68) at (0.730496, 0.413321) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node69) at (0.909467, 0.979772) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node70) at (0.672032, 0.0867098) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node71) at (0.0896084, 0.550108) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node72) at (0.351588, 0.550478) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node73) at (0.875794, 0.812828) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node74) at (0.864447, 0.410361) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node75) at (0.522911, 0.469319) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node76) at (0.885168, 0.433919) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node77) at (0.384027, 0.348443) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node78) at (0.520752, 0.746654) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node79) at (0.981067, 0.817576) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node80) at (0.0950355, 0.00363861) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node81) at (0.374715, 0.861795) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node82) at (0.307308, 0.138637) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node83) at (0.646377, 0.0366327) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node84) at (0.56016, 0.554733) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node85) at (0.0141227, 0.231021) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node86) at (0.649584, 0.112982) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node87) at (0.789269, 0) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node88) at (0.6716, 0.663891) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node89) at (0.820968, 0.534937) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node90) at (0.0719704, 0.342769) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node91) at (0.00197348, 0.966389) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node92) at (0.784829, 0.395251) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node93) at (0.312612, 0.304409) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node94) at (0.139624, 0.292507) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node95) at (0.119704, 0.243972) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node96) at (0.304286, 0.503669) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node97) at (0.103484, 0.620845) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node98) at (0.650509, 0.759174) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node99) at (0.66568, 0.209497) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node100) at (0.311625, 0.689053) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node101) at (0.448659, 0.970459) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node102) at (0.810237, 0.236756) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node103) at (0.9786, 0.480666) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node104) at (0.908788, 0.798458) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node105) at (0.013321, 0.990009) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node106) at (0.138945, 0.0245452) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node107) at (0.954117, 0.933025) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node108) at (0.427999, 0.265557) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node109) at (0.235214, 0.576873) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node110) at (0.566204, 0.364169) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node111) at (0.828986, 0.879803) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node112) at (0.876041, 0.941782) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node113) at (0.498366, 0.525378) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node114) at (0.698674, 0.162874) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node115) at (0.743016, 0.00912735) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node116) at (0.86013, 0.190503) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node117) at (0.987727, 0.669195) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node118) at (0.435399, 0.965156) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node119) at (0.147579, 0.343016) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node120) at (0.761332, 0.170213) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node121) at (0.330743, 0.909528) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node122) at (0.202899, 0.283688) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node123) at (0.840333, 0.640148) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node124) at (0.557447, 0.0743756) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node125) at (0.214801, 0.122479) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node126) at (0.446685, 0.0426149) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node127) at (0, 0.321554) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node128) at (0.992538, 0.507678) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node129) at (0.855072, 0.69004) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node130) at (0.678693, 0.596916) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node131) at (0.707308, 0.53765) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node132) at (0.79556, 0.693864) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node133) at (0.204564, 0.229787) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node134) at (0.656799, 0.361455) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node135) at (0.580944, 0.41696) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node136) at (0.539809, 0.920937) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node137) at (0.324268, 0.751958) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node138) at (0.202405, 0.163429) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node139) at (0.389886, 0.769103) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node140) at (0.245945, 0.613938) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node141) at (0.899722, 0.701881) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node142) at (0.664693, 0.909035) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node143) at (0.0212149, 0.656121) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node144) at (0.414431, 0.885538) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node145) at (0.343879, 0.0919519) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node146) at (0.480234, 0.0500771) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node147) at (0.637805, 0.274622) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node148) at (0.752081, 0.851619) {};
						\node[circle, draw=black!100, fill=black!100, thick, inner sep=0pt, minimum size=0.5mm, label=above:{\color{black}}] (node149) at (0.512612, 0.407709) {};
						
						\draw[black] (0.40481, 0.152205) -- (0.414924, 0.0804194) -- (0.446685, 0.0426149) -- (0.464447, 0.0786309) -- (0.480234, 0.0500771) -- (0.557447, 0.0743756) -- (0.602282, 0.0557508) -- (0.646377, 0.0366327) -- (0.672032, 0.0867098) -- (0.649584, 0.112982) -- (0.649399, 0.114462) -- (0.65094, 0.150478) -- (0.66568, 0.209497) -- (0.698674, 0.162874) -- (0.761332, 0.170213) -- (0.802899, 0.0952821) -- (0.771755, 0.0559975) -- (0.743016, 0.00912735) -- (0.789269, 0) -- (0.941597, 0.00160345) -- (0.971755, 0.0497687) -- (0.9321, 0.191613) -- (0.86013, 0.190503) -- (0.855381, 0.210052) -- (0.879248, 0.256738) -- (0.810237, 0.236756) -- (0.757508, 0.295467) -- (0.637805, 0.274622) -- (0.564971, 0.346963) -- (0.566204, 0.364169) -- (0.512612, 0.407709) -- (0.508726, 0.463706) -- (0.522911, 0.469319) -- (0.56016, 0.554733) -- (0.498366, 0.525378) -- (0.427629, 0.523713) -- (0.351588, 0.550478) -- (0.304286, 0.503669) -- (0.235214, 0.576873) -- (0.245945, 0.613938) -- (0.353315, 0.624422) -- (0.311625, 0.689053) -- (0.324268, 0.751958) -- (0.389886, 0.769103) -- (0.437743, 0.713907) -- (0.459204, 0.821153) -- (0.520752, 0.746654) -- (0.535739, 0.712365) -- (0.553993, 0.740364) -- (0.650509, 0.759174) -- (0.6716, 0.663891) -- (0.683133, 0.636694) -- (0.678693, 0.596916) -- (0.707308, 0.53765) -- (0.642923, 0.499907) -- (0.605982, 0.466667) -- (0.580944, 0.41696) -- (0.656799, 0.361455) -- (0.730496, 0.413321) -- (0.784829, 0.395251) -- (0.844465, 0.363552) -- (0.864447, 0.410361) -- (0.885168, 0.433919) -- (0.99852, 0.401603) -- (0.9786, 0.480666) -- (0.992538, 0.507678) -- (0.820968, 0.534937) -- (0.840333, 0.640148) -- (0.873265, 0.620537) -- (0.936109, 0.623682) -- (0.987727, 0.669195) -- (0.899722, 0.701881) -- (0.855072, 0.69004) -- (0.79556, 0.693864) -- (0.765094, 0.786864) -- (0.875794, 0.812828) -- (0.908788, 0.798458) -- (0.981067, 0.817576) -- (0.943324, 0.877459) -- (0.91218, 0.91699) -- (0.948504, 0.924144) -- (0.954117, 0.933025) -- (0.996485, 0.974961) -- (0.909467, 0.979772) -- (0.876041, 0.941782) -- (0.828986, 0.879803) -- (0.752081, 0.851619) -- (0.664693, 0.909035) -- (0.612273, 0.874314) -- (0.539809, 0.920937) -- (0.448659, 0.970459) -- (0.435399, 0.965156) -- (0.414431, 0.885538) -- (0.401295, 0.863151) -- (0.399938, 0.860808) -- (0.374715, 0.861795) -- (0.330743, 0.909528) -- (0.301758, 1) -- (0.0586494, 0.978292) -- (0.0474252, 0.952821) -- (0.013321, 0.990009) -- (0.00197348, 0.966389) -- (0.0205365, 0.851804) -- (0.0851064, 0.815356) -- (0.0212149, 0.656121) -- (0.103484, 0.620845) -- (0.0237434, 0.55942) -- (0.0238668, 0.551773) -- (0.0896084, 0.550108) -- (0.108665, 0.51588) -- (0.155165, 0.443663) -- (0.167623, 0.438606) -- (0.147579, 0.343016) -- (0.0691335, 0.33136) -- (0.0719704, 0.342769) -- (0.0345976, 0.401295) -- (0.0201048, 0.426889) -- (0, 0.321554) -- (0.0111625, 0.28893) -- (0.0141227, 0.231021) -- (0.0273821, 0.117854) -- (0.00900401, 0.00524206) -- (0.0851064, 0.0478569) -- (0.0950355, 0.00363861) -- (0.138945, 0.0245452) -- (0.241566, 0.053654) -- (0.343879, 0.0919519) -- (0.307308, 0.138637) -- (0.262473, 0.197533) -- (0.239963, 0.250509) -- (0.204564, 0.229787) -- (0.202405, 0.163429) -- (0.214801, 0.122479) -- (0.178353, 0.112118) -- (0.127598, 0.153006) -- (0.150725, 0.20074) -- (0.119704, 0.243972) -- (0.139624, 0.292507) -- (0.202899, 0.283688) -- (0.213136, 0.294295) -- (0.251187, 0.292014) -- (0.24132, 0.348504) -- (0.262596, 0.398643) -- (0.287573, 0.350663) -- (0.312612, 0.304409) -- (0.384027, 0.348443) -- (0.451619, 0.317545) -- (0.451927, 0.305828) -- (0.427999, 0.265557) -- (0.43947, 0.187049) -- (0.40481, 0.152205);
					\end{tikzpicture}
\begin{tikzpicture}[ycomb, xscale=0.10, yscale=0.10]
					\draw[very thin, color=gray, xstep=10, ystep=3] (0, 0) grid (150, 27);

					\draw (3, 1) -- (4, 1) -- (5, 1) -- (6, 1.13853) -- (7, 1.10785) -- (8, 1.28053) -- (9, 1.76399) -- (10, 2.05769) -- (11, 1.94987) -- (12, 2.30322) -- (13, 2.29373) -- (14, 2.58122) -- (15, 2.63328) -- (16, 2.78095) -- (17, 2.98072) -- (18, 3.28444) -- (19, 3.46731) -- (20, 3.67855) -- (21, 3.77749) -- (22, 3.89644) -- (23, 4.0288) -- (24, 4.39374) -- (25, 4.4378) -- (26, 4.60976) -- (27, 4.84013) -- (28, 5.07398) -- (29, 5.13503) -- (30, 5.42216) -- (31, 5.60253) -- (32, 5.69136) -- (33, 5.86843) -- (34, 6.08056) -- (35, 6.26334) -- (36, 6.39736) -- (37, 6.59958) -- (38, 6.71103) -- (39, 6.84957) -- (40, 7.113) -- (41, 7.3004) -- (42, 7.49964) -- (43, 7.69122) -- (44, 7.92743) -- (45, 7.93138) -- (46, 8.243) -- (47, 8.43554) -- (48, 8.56627) -- (49, 8.81947) -- (50, 8.92346) -- (51, 9.14283) -- (52, 9.3794) -- (53, 9.51633) -- (54, 9.6698) -- (55, 9.92064) -- (56, 10.0391) -- (57, 10.2008) -- (58, 10.378) -- (59, 10.5885) -- (60, 10.8178) -- (61, 10.965) -- (62, 11.1502) -- (63, 11.3408) -- (64, 11.3927) -- (65, 11.6722) -- (66, 11.8377) -- (67, 12.0098) -- (68, 12.215) -- (69, 12.3006) -- (70, 12.5469) -- (71, 12.6794) -- (72, 12.9047) -- (73, 13.0932) -- (74, 13.2769) -- (75, 13.4547) -- (76, 13.64) -- (77, 13.8031) -- (78, 13.9593) -- (79, 14.1804) -- (80, 14.3586) -- (81, 14.5632) -- (82, 14.7405) -- (83, 14.875) -- (84, 15.0419) -- (85, 15.2691) -- (86, 15.4364) -- (87, 15.6255) -- (88, 15.7736) -- (89, 15.9498) -- (90, 16.148) -- (91, 16.3345) -- (92, 16.5336) -- (93, 16.6621) -- (94, 16.828) -- (95, 17.0295) -- (96, 17.2654) -- (97, 17.3952) -- (98, 17.5689) -- (99, 17.7653) -- (100, 17.904) -- (101, 18.163) -- (102, 18.3554) -- (103, 18.4937) -- (104, 18.62) -- (105, 18.8216) -- (106, 19.0003) -- (107, 19.203) -- (108, 19.3883) -- (109, 19.5564) -- (110, 19.7378) -- (111, 19.8811) -- (112, 20.0422) -- (113, 20.2623) -- (114, 20.4741) -- (115, 20.6399) -- (116, 20.8547) -- (117, 20.9515) -- (118, 21.1427) -- (119, 21.3518) -- (120, 21.5261) -- (121, 21.6867) -- (122, 21.9014) -- (123, 22.0652) -- (124, 22.2939) -- (125, 22.4551) -- (126, 22.5554) -- (127, 22.8079) -- (128, 22.9331) -- (129, 23.1759) -- (130, 23.3412) -- (131, 23.5001) -- (132, 23.6279) -- (133, 23.8019) -- (134, 24.0224) -- (135, 24.1745) -- (136, 24.4018) -- (137, 24.5415) -- (138, 24.7424) -- (139, 24.9507) -- (140, 25.0967) -- (141, 25.2204) -- (142, 25.4805) -- (143, 25.6792) -- (144, 25.8343) -- (145, 26.019) -- (146, 26.1735) -- (147, 26.359) -- (148, 26.5591) -- (149, 26.6968) -- (150, 26.8703);
					
					\draw[->] (-6, 0) -- (156, 0) node[right] {$n$};
					\draw[->] (0, -6) -- (0, 33) node[above] {$c^\prime$};
					
					\foreach \pos in {0} \draw[shift={(\pos,0)}] node[below left] {$\pos$};
					\foreach \pos in {10, 20, 30, 40, 50, 60, 70, 80, 90, 100, 110, 120, 130, 140, 150} \draw[shift={(\pos, 0)}] (0pt, 12pt) -- (0pt, -12pt) node[below] {$\pos$};
					\foreach \pos in {3, 6, 9, 12, 15, 18, 21, 24, 27} \draw[shift={(0,\pos)}] (12pt, 0pt) -- (-12pt, 0pt) node[left] {$\pos$};
				\end{tikzpicture}
\begin{tikzpicture}[ycomb, xscale=0.30, yscale=0.90]
					\draw[very thin, color=gray, xstep=5, ystep=1] (0, 0) grid (50, 3);
					
					\draw[shift={(1, 1.8042)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(2, 0.4901)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(3, 0.7849)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(4, 1.1352)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(5, 0.6219)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(6, 0.8815)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(7, 0.3742)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(8, 0.283)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(9, 0.3036)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(10, 0.2293)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(11, 0.3199)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(12, 0.6991)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(13, 0.2885)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(14, 1.4842)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(15, 0.5332)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(16, 0.7716)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(17, 0.3546)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(18, 0.5658)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(19, 0.2098)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(20, 0.3436)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(21, 0.6042)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(22, 0.6004)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(23, 1.1706)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(24, 0.532)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(25, 0.2699)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(26, 0.5058)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(27, 0.2664)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(28, 0.268)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(29, 0.3596)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(30, 0.5431)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(31, 0.3323)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(32, 0.2852)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(33, 0.3008)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(34, 0.4375)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(35, 0.4385)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(36, 0.2734)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(37, 0.2584)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(38, 0.2936)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(39, 0.538)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(40, 0.2297)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(41, 0.2819)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(42, 0.1775)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(43, 0.3814)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(44, 0.2728)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(45, 0.2651)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(46, 0.6162)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(47, 0.2004)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(48, 0.2548)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(49, 0.2991)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(50, 0.2711)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
										
					\draw (1, 1.8042) -- (2, 0.4901) -- (3, 0.7849) -- (4, 1.1352) -- (5, 0.6219) -- (6, 0.8815) -- (7, 0.3742) -- (8, 0.283) -- (9, 0.3036) -- (10, 0.2293) -- (11, 0.3199) -- (12, 0.6991) -- (13, 0.2885) -- (14, 1.4842) -- (15, 0.5332) -- (16, 0.7716) -- (17, 0.3546) -- (18, 0.5658) -- (19, 0.2098) -- (20, 0.3436) -- (21, 0.6042) -- (22, 0.6004) -- (23, 1.1706) -- (24, 0.532) -- (25, 0.2699) -- (26, 0.5058) -- (27, 0.2664) -- (28, 0.268) -- (29, 0.3596) -- (30, 0.5431) -- (31, 0.3323) -- (32, 0.2852) -- (33, 0.3008) -- (34, 0.4375) -- (35, 0.4385) -- (36, 0.2734) -- (37, 0.2584) -- (38, 0.2936) -- (39, 0.538) -- (40, 0.2297) -- (41, 0.2819) -- (42, 0.1775) -- (43, 0.3814) -- (44, 0.2728) -- (45, 0.2651) -- (46, 0.6162) -- (47, 0.2004) -- (48, 0.2548) -- (49, 0.2991) -- (50, 0.2711);
					
					\draw[shift={(1, 1.8617)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(2, 1.8395)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(3, 1.8303)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(4, 1.8269)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(5, 1.8431)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(6, 0.1943)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(7, 0.3494)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(8, 0.3516)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(9, 0.2419)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(10, 0.2331)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(11, 0.2323)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(12, 0.2126)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(13, 0.2312)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(14, 0.2598)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(15, 0.2595)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(16, 0.2598)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(17, 0.3297)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(18, 0.3273)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(19, 0.339)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(20, 0.1757)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(21, 0.1759)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(22, 0.1751)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(23, 0.1837)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(24, 0.1837)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(25, 0.7251)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(26, 0.7234)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(27, 0.7222)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(28, 0.7396)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(29, 0.4665)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(30, 1.409)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(31, 0.3719)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(32, 0.3717)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(33, 0.5231)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(34, 0.5247)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(35, 0.5218)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(36, 0.1654)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(37, 0.3727)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(38, 0.3722)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(39, 0.2213)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(40, 0.3423)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(41, 0.3459)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(42, 0.5752)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(43, 0.583)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(44, 0.4016)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(45, 0.4018)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(46, 0.4865)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(47, 0.4775)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(48, 0.4789)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(49, 0.4779)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					\draw[shift={(50, 0.3661)}] (-4pt,-1.33pt) -- (4pt,1.33pt) (-4pt,1.33pt) -- (4pt,-1.33pt);
					
					\draw[densely dashed] (1, 1.8617) -- (2, 1.8395) -- (3, 1.8303) -- (4, 1.8269) -- (5, 1.8431) -- (6, 0.1943) -- (7, 0.3494) -- (8, 0.3516) -- (9, 0.2419) -- (10, 0.2331) -- (11, 0.2323) -- (12, 0.2126) -- (13, 0.2312) -- (14, 0.2598) -- (15, 0.2595) -- (16, 0.2598) -- (17, 0.3297) -- (18, 0.3273) -- (19, 0.339) -- (20, 0.1757) -- (21, 0.1759) -- (22, 0.1751) -- (23, 0.1837) -- (24, 0.1837) -- (25, 0.7251) -- (26, 0.7234) -- (27, 0.7222) -- (28, 0.7396) -- (29, 0.4665) -- (30, 1.409) -- (31, 0.3719) -- (32, 0.3717) -- (33, 0.5231) -- (34, 0.5247) -- (35, 0.5218) -- (36, 0.1654) -- (37, 0.3727) -- (38, 0.3722) -- (39, 0.2213) -- (40, 0.3423) -- (41, 0.3459) -- (42, 0.5752) -- (43, 0.583) -- (44, 0.4016) -- (45, 0.4018) -- (46, 0.4865) -- (47, 0.4775) -- (48, 0.4789) -- (49, 0.4779) -- (50, 0.3661);
					
					\draw (0, 1.8042) -- (50, 1.8042) node[above] {without clustering (180.42 s)};
					\draw[->] (36, -1.33) -- (36, -1) node[right] {best obtained time (16.54 s)} -- (36, -0.67);
	
					\draw[->] (-2, 0) -- (52, 0) node[right] {$c$};
					\draw[->] (0, -0.67) -- (0, 3.67) node[above] {$\frac{\text{t}}{\text{100}}$};
					
					\foreach \pos in {0} \draw[shift={(\pos,0)}] node[below left] {$\pos$};
					\foreach \pos in {5, 10, 15, 20, 25, 30, 35, 40, 45, 50} \draw[shift={(\pos, 0)}] (0pt, 1.33pt) -- (0pt, -1.33pt) node[below] {$\pos$};
					\foreach \pos in {1, 2, 3} \draw[shift={(0,\pos)}] (4pt, 0pt) -- (-4pt, 0pt) node[left] {$\pos$};
				\end{tikzpicture}
				
%				\vspace{-0.5cm}
				
				\begin{tikzpicture}[ycomb, xscale=0.30, yscale=0.15]
					\draw[white] (0, 1.8042) -- (50, 1.8042) node[above] {without clustering (180.42 s)};
				
					\draw[very thin, color=gray, xstep=5, ystep=5] (0, 0) grid (50, 20);
	
					\draw[shift={(1, 6.56)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(2, 10.99)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(3, 24.95)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(4, 10.59)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(5, 15.6)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(6, 16.96)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(7, 9.43)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(8, 15.49)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(9, 14.21)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(10, 14.08)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(11, 9.2)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(12, 7.54)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(13, 8.83)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(14, 8.32)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(15, 8.04)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(16, 8.52)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(17, 9.88)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(18, 8)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(19, 9.68)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(20, 7.86)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(21, 4.86)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(22, 7.21)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(23, 5.82)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(24, 7.69)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(25, 4.88)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(26, 4.9)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(27, 5.92)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(28, 5.87)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(29, 6.23)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(30, 7.71)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(31, 7.11)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(32, 6.61)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(33, 6.97)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(34, 8.63)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(35, 8.63)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(36, 7.33)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(37, 7.29)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(38, 7.43)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(39, 7.37)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(40, 5.69)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(41, 5.68)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(42, 7.15)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(43, 5.42)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(44, 5.24)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(45, 5.22)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(46, 5.24)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(47, 6.28)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(48, 6.68)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(49, 5.89)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(50, 5.89)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
							
					\draw (1, 6.56) -- (2, 10.99) -- (3, 24.95) -- (4, 10.59) -- (5, 15.6) -- (6, 16.96) -- (7, 9.43) -- (8, 15.49) -- (9, 14.21) -- (10, 14.08) -- (11, 9.2) -- (12, 7.54) -- (13, 8.83) -- (14, 8.32) -- (15, 8.04) -- (16, 8.52) -- (17, 9.88) -- (18, 8) -- (19, 9.68) -- (20, 7.86) -- (21, 4.86) -- (22, 7.21) -- (23, 5.82) -- (24, 7.69) -- (25, 4.88) -- (26, 4.9) -- (27, 5.92) -- (28, 5.87) -- (29, 6.23) -- (30, 7.71) -- (31, 7.11) -- (32, 6.61) -- (33, 6.97) -- (34, 8.63) -- (35, 8.63) -- (36, 7.33) -- (37, 7.29) -- (38, 7.43) -- (39, 7.37) -- (40, 5.69) -- (41, 5.68) -- (42, 7.15) -- (43, 5.42) -- (44, 5.24) -- (45, 5.22) -- (46, 5.24) -- (47, 6.28) -- (48, 6.68) -- (49, 5.89) -- (50, 5.89);
					
					\draw[shift={(1, 6.56)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(2, 6.53)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(3, 13.96)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(4, 15.78)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(5, 11.22)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(6, 11.22)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(7, 11.22)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(8, 11.2)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(9, 9.42)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(10, 9.38)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(11, 6.11)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(12, 4.44)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(13, 4.43)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(14, 4.43)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(15, 3.8)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(16, 3.82)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(17, 3.81)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(18, 3.8)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(19, 6.25)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(20, 6.28)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(21, 5.19)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(22, 5.7)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(23, 5.71)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(24, 5.7)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(25, 5.69)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(26, 5.68)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(27, 5.93)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(28, 4.79)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(29, 5.46)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(30, 5.47)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(31, 5.48)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(32, 5.5)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(33, 5.51)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(34, 5.49)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(35, 5.49)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(36, 5.49)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(37, 5.51)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(38, 5.49)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(39, 5.45)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(40, 5.51)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(41, 5.51)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(42, 5.46)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(43, 5.51)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(44, 5.49)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(45, 5.47)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(46, 5.51)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(47, 5.44)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(48, 5.44)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(49, 6.54)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
					\draw[shift={(50, 6.51)}] (-4pt,-8pt) -- (4pt,8pt) (-4pt,8pt) -- (4pt,-8pt);
	
					\draw[densely dashed] (1, 6.56) -- (2, 6.53) -- (3, 13.96) -- (4, 15.78) -- (5, 11.22) -- (6, 11.22) -- (7, 11.22) -- (8, 11.2) -- (9, 9.42) -- (10, 9.38) -- (11, 6.11) -- (12, 4.44) -- (13, 4.43) -- (14, 4.43) -- (15, 3.8) -- (16, 3.82) -- (17, 3.81) -- (18, 3.8) -- (19, 6.25) -- (20, 6.28) -- (21, 5.19) -- (22, 5.7) -- (23, 5.71) -- (24, 5.7) -- (25, 5.69) -- (26, 5.68) -- (27, 5.93) -- (28, 4.79) -- (29, 5.46) -- (30, 5.47) -- (31, 5.48) -- (32, 5.5) -- (33, 5.51) -- (34, 5.49) -- (35, 5.49) -- (36, 5.49) -- (37, 5.51) -- (38, 5.49) -- (39, 5.45) -- (40, 5.51) -- (41, 5.51) -- (42, 5.46) -- (43, 5.51) -- (44, 5.49) -- (45, 5.47) -- (46, 5.51) -- (47, 5.44) -- (48, 5.44) -- (49, 6.54) -- (50, 6.51);
					
					\draw (0, 6.56) -- (50, 6.56) node[above] {without clustering (6.56 s)};
					\draw[->] (15, -8) -- (15, -4);
					\draw[->] (18, -8) -- (18, -6) node[right] {best obtained time (3.8 s)} -- (18, -4);
					
					\draw[->] (-2, 0) -- (52, 0) node[right] {$c$};
					\draw[->] (0, -4) -- (0, 24) node[above] {t.};
					
					\foreach \pos in {0} \draw[shift={(\pos,0)}] node[below left] {$\pos$};
					\foreach \pos in {5, 10, 15, 20, 25, 30, 35, 40, 45, 50} \draw[shift={(\pos, 0)}] (0pt, 8pt) -- (0pt, -8pt) node[below] {$\pos$};
					\foreach \pos in {10, 20} \draw[shift={(0,\pos)}] (4pt, 0pt) -- (-4pt, 0pt) node[left] {$\pos$};
				\end{tikzpicture}
\begin{tikzpicture}[xscale=0.05, yscale=0.25]
						\draw[very thin, color=gray, ystep=4, xstep=35] (0, 0) grid (245, 12);
						
						\draw (0 + 3, 1) -- (1 + 3, 1) -- (2 + 3, 1) -- (3 + 3, 1.47) -- (4 + 3, 1.77) -- (5 + 3, 1.92) -- (6 + 3, 1.79) -- (7 + 3, 1.99) -- (8 + 3, 2.09) -- (9 + 3, 1.99) -- (10 + 3, 2.1) -- (11 + 3, 2.3) -- (12 + 3, 2.29) -- (13 + 3, 2.26) -- (14 + 3, 2.43) -- (15 + 3, 2.61) -- (16 + 3, 2.77) -- (17 + 3, 2.8) -- (18 + 3, 2.83) -- (19 + 3, 3.09) -- (20 + 3, 2.98) -- (21 + 3, 3.19) -- (22 + 3, 3.19) -- (23 + 3, 3.18) -- (24 + 3, 3.35) -- (25 + 3, 3.34) -- (26 + 3, 3.46) -- (27 + 3, 3.88) -- (28 + 3, 3.56) -- (29 + 3, 3.74) -- (30 + 3, 3.89) -- (31 + 3, 3.94) -- (32 + 3, 3.74) -- (33 + 3, 4) -- (34 + 3, 3.98) -- (35 + 3, 4.16) -- (36 + 3, 4.32) -- (37 + 3, 4.14) -- (38 + 3, 4.24) -- (39 + 3, 4.18) -- (40 + 3, 4.59) -- (41 + 3, 4.89) -- (42 + 3, 4.59) -- (43 + 3, 5.1) -- (44 + 3, 4.92) -- (45 + 3, 4.81) -- (46 + 3, 4.79) -- (47 + 3, 4.81) -- (48 + 3, 5.18) -- (49 + 3, 5.08) -- (50 + 3, 4.68) -- (51 + 3, 5.07) -- (52 + 3, 5.34) -- (53 + 3, 5.16) -- (54 + 3, 4.93) -- (55 + 3, 4.96) -- (56 + 3, 5.18) -- (57 + 3, 5.34) -- (58 + 3, 5.27) -- (59 + 3, 5.58) -- (60 + 3, 5.05) -- (61 + 3, 4.98) -- (62 + 3, 5.4) -- (63 + 3, 5.61) -- (64 + 3, 5.77) -- (65 + 3, 5.57) -- (66 + 3, 5.49) -- (67 + 3, 5.49) -- (68 + 3, 5.29) -- (69 + 3, 5.36) -- (70 + 3, 5.72) -- (71 + 3, 5.73) -- (72 + 3, 5.56) -- (73 + 3, 6.01) -- (74 + 3, 5.82) -- (75 + 3, 5.75) -- (76 + 3, 5.37) -- (77 + 3, 5.91) -- (78 + 3, 5.7) -- (79 + 3, 5.61) -- (80 + 3, 5.94) -- (81 + 3, 6.13) -- (82 + 3, 5.95) -- (83 + 3, 6.11) -- (84 + 3, 6.26) -- (85 + 3, 6.5) -- (86 + 3, 6.2) -- (87 + 3, 6.16) -- (88 + 3, 6.18) -- (89 + 3, 6.03) -- (90 + 3, 5.92) -- (91 + 3, 6.2) -- (92 + 3, 6.06) -- (93 + 3, 6.19) -- (94 + 3, 6.02) -- (95 + 3, 6.14) -- (96 + 3, 6.03) -- (97 + 3, 6.08) -- (98 + 3, 6.09) -- (99 + 3, 6.39) -- (100 + 3, 6.29) -- (101 + 3, 6.29) -- (102 + 3, 6.3) -- (103 + 3, 6.28) -- (104 + 3, 6.46) -- (105 + 3, 6.32) -- (106 + 3, 6.49) -- (107 + 3, 6.23) -- (108 + 3, 6.55) -- (109 + 3, 6.55) -- (110 + 3, 6.45) -- (111 + 3, 6.33) -- (112 + 3, 6.13) -- (113 + 3, 6.34) -- (114 + 3, 6.62) -- (115 + 3, 6.72) -- (116 + 3, 6.4) -- (117 + 3, 6.59) -- (118 + 3, 6.63) -- (119 + 3, 6.51) -- (120 + 3, 6.38) -- (121 + 3, 6.15) -- (122 + 3, 6.84) -- (123 + 3, 6.57) -- (124 + 3, 6.27) -- (125 + 3, 6.59) -- (126 + 3, 6.85) -- (127 + 3, 6.44) -- (128 + 3, 6.45) -- (129 + 3, 6.59) -- (130 + 3, 6.38) -- (131 + 3, 6.57) -- (132 + 3, 6.58) -- (133 + 3, 6.55) -- (134 + 3, 6.42) -- (135 + 3, 6.51) -- (136 + 3, 6.72) -- (137 + 3, 6.42) -- (138 + 3, 6.74) -- (139 + 3, 6.49) -- (140 + 3, 6.61) -- (141 + 3, 6.44) -- (142 + 3, 6.51) -- (143 + 3, 6.72) -- (144 + 3, 6.53) -- (145 + 3, 7) -- (146 + 3, 6.83) -- (147 + 3, 6.72) -- (148 + 3, 6.6) -- (149 + 3, 6.5) -- (150 + 3, 6.8) -- (151 + 3, 6.49) -- (152 + 3, 6.72) -- (153 + 3, 6.9) -- (154 + 3, 6.37) -- (155 + 3, 6.84) -- (156 + 3, 6.79) -- (157 + 3, 6.9) -- (158 + 3, 6.49) -- (159 + 3, 6.53) -- (160 + 3, 6.69) -- (161 + 3, 6.74) -- (162 + 3, 6.64) -- (163 + 3, 6.67) -- (164 + 3, 6.27) -- (165 + 3, 6.58) -- (166 + 3, 6.56) -- (167 + 3, 6.84) -- (168 + 3, 6.52) -- (169 + 3, 6.58) -- (170 + 3, 6.59) -- (171 + 3, 6.69) -- (172 + 3, 6.75) -- (173 + 3, 6.64) -- (174 + 3, 6.88) -- (175 + 3, 6.59) -- (176 + 3, 6.62) -- (177 + 3, 6.84) -- (178 + 3, 6.7) -- (179 + 3, 6.62) -- (180 + 3, 6.68) -- (181 + 3, 6.76) -- (182 + 3, 6.82) -- (183 + 3, 6.64) -- (184 + 3, 6.62) -- (185 + 3, 6.85) -- (186 + 3, 7.16) -- (187 + 3, 6.76) -- (188 + 3, 6.86) -- (189 + 3, 6.47) -- (190 + 3, 6.5) -- (191 + 3, 6.68) -- (192 + 3, 6.83) -- (193 + 3, 6.6) -- (194 + 3, 6.72) -- (195 + 3, 6.96) -- (196 + 3, 6.99) -- (197 + 3, 6.54) -- (198 + 3, 6.63) -- (199 + 3, 6.72) -- (200 + 3, 6.59) -- (201 + 3, 6.8) -- (202 + 3, 6.54) -- (203 + 3, 6.61) -- (204 + 3, 6.95) -- (205 + 3, 6.5) -- (206 + 3, 6.72) -- (207 + 3, 6.57) -- (208 + 3, 6.51) -- (209 + 3, 6.58) -- (210 + 3, 6.63) -- (211 + 3, 6.87) -- (212 + 3, 6.7) -- (213 + 3, 6.85) -- (214 + 3, 6.84) -- (215 + 3, 6.7) -- (216 + 3, 6.93) -- (217 + 3, 6.67) -- (218 + 3, 6.92) -- (219 + 3, 6.64) -- (220 + 3, 6.77) -- (221 + 3, 6.85) -- (222 + 3, 6.4) -- (223 + 3, 6.83) -- (224 + 3, 6.88) -- (225 + 3, 6.81) -- (226 + 3, 6.87) -- (227 + 3, 6.71) -- (228 + 3, 6.75) -- (229 + 3, 6.8) -- (230 + 3, 6.49) -- (231 + 3, 6.73) -- (232 + 3, 6.98) -- (233 + 3, 6.74) -- (234 + 3, 6.75) -- (235 + 3, 7.31) -- (236 + 3, 6.83) -- (237 + 3, 6.94) -- (238 + 3, 6.46) -- (239 + 3, 6.83) -- (240 + 3, 6.77) -- (241 + 3, 6.89) -- (242 + 3, 6.46);
						
						\draw[->] (-12, 0) -- (257, 0) node[right] {$n$};
						\draw[->] (0, -2.4) -- (0, 14.4) node[above right] {Mean number of iterations};
						
						\foreach \pos in {35, 70, 105, 140, 175, 210, 245} \draw[shift={(\pos, 0)}] (0pt, 4.8pt) -- (0pt, -4.8pt);
						\foreach \pos in {4, 8, 12} \draw[shift={(0,\pos)}] (24pt, 0pt) -- (-24pt, 0pt);
						
						\draw (0, 0) node[below left] {$0$};
						\foreach \pos in {35, 70, 105, 140, 175, 210, 245} \draw (\pos, 0) node[below] {$\pos$};
						\foreach \pos in {4, 8, 12} \draw (0, \pos) node[left] {$\pos$};
					\end{tikzpicture}				

					\begin{tikzpicture}[xscale=0.05, yscale=0.25]
						\draw[very thin, color=gray, ystep=4, xstep=35] (0, 0) grid (245, 12);
						
						\draw[densely dashed] (0 + 3, 1.55364) -- (1 + 3, 1.93139) -- (2 + 3, 2.1215) -- (3 + 3, 2.24958) -- (4 + 3, 2.4805) -- (5 + 3, 2.64457) -- (6 + 3, 2.74254) -- (7 + 3, 2.81346) -- (8 + 3, 3.04893) -- (9 + 3, 3.06879) -- (10 + 3, 3.15039) -- (11 + 3, 3.33467) -- (12 + 3, 3.42737) -- (13 + 3, 3.49695) -- (14 + 3, 3.61942) -- (15 + 3, 3.68083) -- (16 + 3, 3.73553) -- (17 + 3, 3.88245) -- (18 + 3, 3.9865) -- (19 + 3, 3.99676) -- (20 + 3, 4.07604) -- (21 + 3, 4.17289) -- (22 + 3, 4.25668) -- (23 + 3, 4.22051) -- (24 + 3, 4.38772) -- (25 + 3, 4.38079) -- (26 + 3, 4.53228) -- (27 + 3, 4.5663) -- (28 + 3, 4.59945) -- (29 + 3, 4.66355) -- (30 + 3, 4.75214) -- (31 + 3, 4.78049) -- (32 + 3, 4.84798) -- (33 + 3, 4.91691) -- (34 + 3, 4.98985) -- (35 + 3, 5.08692) -- (36 + 3, 5.12916) -- (37 + 3, 5.1449) -- (38 + 3, 5.22799) -- (39 + 3, 5.27199) -- (40 + 3, 5.31404) -- (41 + 3, 5.34684) -- (42 + 3, 5.43314) -- (43 + 3, 5.51014) -- (44 + 3, 5.55584) -- (45 + 3, 5.62612) -- (46 + 3, 5.58619) -- (47 + 3, 5.67756) -- (48 + 3, 5.75234) -- (49 + 3, 5.77584) -- (50 + 3, 5.80635) -- (51 + 3, 5.86157) -- (52 + 3, 5.93927) -- (53 + 3, 5.95677) -- (54 + 3, 6.02372) -- (55 + 3, 6.02924) -- (56 + 3, 6.12526) -- (57 + 3, 6.1309) -- (58 + 3, 6.20222) -- (59 + 3, 6.2516) -- (60 + 3, 6.30363) -- (61 + 3, 6.39123) -- (62 + 3, 6.42686) -- (63 + 3, 6.47247) -- (64 + 3, 6.4704) -- (65 + 3, 6.52014) -- (66 + 3, 6.55898) -- (67 + 3, 6.62133) -- (68 + 3, 6.6826) -- (69 + 3, 6.6706) -- (70 + 3, 6.72015) -- (71 + 3, 6.80175) -- (72 + 3, 6.80258) -- (73 + 3, 6.8564) -- (74 + 3, 6.89785) -- (75 + 3, 6.98147) -- (76 + 3, 6.95988) -- (77 + 3, 7.03413) -- (78 + 3, 7.03177) -- (79 + 3, 7.08553) -- (80 + 3, 7.09131) -- (81 + 3, 7.20203) -- (82 + 3, 7.21666) -- (83 + 3, 7.26571) -- (84 + 3, 7.31002) -- (85 + 3, 7.31829) -- (86 + 3, 7.33945) -- (87 + 3, 7.35857) -- (88 + 3, 7.43528) -- (89 + 3, 7.45003) -- (90 + 3, 7.50362) -- (91 + 3, 7.56756) -- (92 + 3, 7.58881) -- (93 + 3, 7.59109) -- (94 + 3, 7.65442) -- (95 + 3, 7.6749) -- (96 + 3, 7.72916) -- (97 + 3, 7.77917) -- (98 + 3, 7.81391) -- (99 + 3, 7.83463) -- (100 + 3, 7.89735) -- (101 + 3, 7.90543) -- (102 + 3, 7.94655) -- (103 + 3, 8.00568) -- (104 + 3, 7.98772) -- (105 + 3, 8.01648) -- (106 + 3, 8.08568) -- (107 + 3, 8.09236) -- (108 + 3, 8.124) -- (109 + 3, 8.20028) -- (110 + 3, 8.17881) -- (111 + 3, 8.19667) -- (112 + 3, 8.2622) -- (113 + 3, 8.28001) -- (114 + 3, 8.36341) -- (115 + 3, 8.39304) -- (116 + 3, 8.36166) -- (117 + 3, 8.44715) -- (118 + 3, 8.4519) -- (119 + 3, 8.49497) -- (120 + 3, 8.55667) -- (121 + 3, 8.59819) -- (122 + 3, 8.53996) -- (123 + 3, 8.66054) -- (124 + 3, 8.65157) -- (125 + 3, 8.6848) -- (126 + 3, 8.77051) -- (127 + 3, 8.75901) -- (128 + 3, 8.77809) -- (129 + 3, 8.83959) -- (130 + 3, 8.82912) -- (131 + 3, 8.8788) -- (132 + 3, 8.9075) -- (133 + 3, 8.9508) -- (134 + 3, 8.95672) -- (135 + 3, 8.96991) -- (136 + 3, 9.01557) -- (137 + 3, 9.02374) -- (138 + 3, 9.11164) -- (139 + 3, 9.09508) -- (140 + 3, 9.14279) -- (141 + 3, 9.20166) -- (142 + 3, 9.1975) -- (143 + 3, 9.24907) -- (144 + 3, 9.26745) -- (145 + 3, 9.31775) -- (146 + 3, 9.33103) -- (147 + 3, 9.40235) -- (148 + 3, 9.36249) -- (149 + 3, 9.40568) -- (150 + 3, 9.38103) -- (151 + 3, 9.48778) -- (152 + 3, 9.48685) -- (153 + 3, 9.53271) -- (154 + 3, 9.56942) -- (155 + 3, 9.63268) -- (156 + 3, 9.58304) -- (157 + 3, 9.62069) -- (158 + 3, 9.66754) -- (159 + 3, 9.71394) -- (160 + 3, 9.68915) -- (161 + 3, 9.7487) -- (162 + 3, 9.76715) -- (163 + 3, 9.80411) -- (164 + 3, 9.83404) -- (165 + 3, 9.86149) -- (166 + 3, 9.90526) -- (167 + 3, 9.92818) -- (168 + 3, 9.9194) -- (169 + 3, 9.9944) -- (170 + 3, 9.99829) -- (171 + 3, 10.008) -- (172 + 3, 10.0458) -- (173 + 3, 10.0887) -- (174 + 3, 10.0886) -- (175 + 3, 10.1558) -- (176 + 3, 10.1666) -- (177 + 3, 10.1399) -- (178 + 3, 10.2113) -- (179 + 3, 10.239) -- (180 + 3, 10.2577) -- (181 + 3, 10.2966) -- (182 + 3, 10.3233) -- (183 + 3, 10.3315) -- (184 + 3, 10.3655) -- (185 + 3, 10.4186) -- (186 + 3, 10.3883) -- (187 + 3, 10.4554) -- (188 + 3, 10.4878) -- (189 + 3, 10.4636) -- (190 + 3, 10.5216) -- (191 + 3, 10.5652) -- (192 + 3, 10.5549) -- (193 + 3, 10.6143) -- (194 + 3, 10.6636) -- (195 + 3, 10.6315) -- (196 + 3, 10.6666) -- (197 + 3, 10.699) -- (198 + 3, 10.7547) -- (199 + 3, 10.7384) -- (200 + 3, 10.7377) -- (201 + 3, 10.812) -- (202 + 3, 10.8136) -- (203 + 3, 10.8009) -- (204 + 3, 10.9042) -- (205 + 3, 10.9282) -- (206 + 3, 10.8963) -- (207 + 3, 10.9278) -- (208 + 3, 10.9919) -- (209 + 3, 10.9728) -- (210 + 3, 11.0218) -- (211 + 3, 10.9974) -- (212 + 3, 11.0598) -- (213 + 3, 11.1101) -- (214 + 3, 11.0713) -- (215 + 3, 11.1304) -- (216 + 3, 11.1752) -- (217 + 3, 11.1536) -- (218 + 3, 11.2054) -- (219 + 3, 11.2482) -- (220 + 3, 11.2846) -- (221 + 3, 11.2325) -- (222 + 3, 11.3082) -- (223 + 3, 11.3335) -- (224 + 3, 11.3255) -- (225 + 3, 11.3809) -- (226 + 3, 11.3494) -- (227 + 3, 11.4132) -- (228 + 3, 11.4546) -- (229 + 3, 11.4504) -- (230 + 3, 11.4695) -- (231 + 3, 11.5288) -- (232 + 3, 11.5268) -- (233 + 3, 11.5541) -- (234 + 3, 11.5825) -- (235 + 3, 11.6247) -- (236 + 3, 11.6291) -- (237 + 3, 11.6619) -- (238 + 3, 11.7092) -- (239 + 3, 11.7102) -- (240 + 3, 11.7001) -- (241 + 3, 11.7264) -- (242 + 3, 11.7715);
						
						\draw (0 + 3, 1.55528) -- (1 + 3, 1.85185) -- (2 + 3, 2.13162) -- (3 + 3, 1.61537) -- (4 + 3, 1.81102) -- (5 + 3, 2.03429) -- (6 + 3, 1.91812) -- (7 + 3, 1.671) -- (8 + 3, 1.62098) -- (9 + 3, 1.57701) -- (10 + 3, 1.76389) -- (11 + 3, 1.60971) -- (12 + 3, 1.68392) -- (13 + 3, 1.49855) -- (14 + 3, 1.56885) -- (15 + 3, 1.4801) -- (16 + 3, 1.47258) -- (17 + 3, 1.67572) -- (18 + 3, 1.72014) -- (19 + 3, 1.6526) -- (20 + 3, 1.40616) -- (21 + 3, 1.63162) -- (22 + 3, 1.5092) -- (23 + 3, 1.50564) -- (24 + 3, 1.57596) -- (25 + 3, 1.49041) -- (26 + 3, 1.67445) -- (27 + 3, 1.58185) -- (28 + 3, 1.5786) -- (29 + 3, 1.66039) -- (30 + 3, 1.44654) -- (31 + 3, 1.64644) -- (32 + 3, 1.76266) -- (33 + 3, 1.70326) -- (34 + 3, 1.53718) -- (35 + 3, 1.58643) -- (36 + 3, 1.71939) -- (37 + 3, 1.63787) -- (38 + 3, 1.66769) -- (39 + 3, 1.62837) -- (40 + 3, 1.524) -- (41 + 3, 1.51293) -- (42 + 3, 1.68341) -- (43 + 3, 1.71226) -- (44 + 3, 1.73691) -- (45 + 3, 1.84736) -- (46 + 3, 1.58467) -- (47 + 3, 1.65851) -- (48 + 3, 1.6254) -- (49 + 3, 1.59098) -- (50 + 3, 1.61897) -- (51 + 3, 1.60962) -- (52 + 3, 1.81795) -- (53 + 3, 1.96156) -- (54 + 3, 1.66523) -- (55 + 3, 1.73854) -- (56 + 3, 1.79364) -- (57 + 3, 1.98574) -- (58 + 3, 1.77005) -- (59 + 3, 1.79428) -- (60 + 3, 1.74911) -- (61 + 3, 1.67916) -- (62 + 3, 1.6379) -- (63 + 3, 1.77205) -- (64 + 3, 1.78744) -- (65 + 3, 1.73167) -- (66 + 3, 1.93017) -- (67 + 3, 1.70649) -- (68 + 3, 1.81464) -- (69 + 3, 1.74411) -- (70 + 3, 1.46091) -- (71 + 3, 1.98485) -- (72 + 3, 1.93332) -- (73 + 3, 1.70172) -- (74 + 3, 1.7767) -- (75 + 3, 2.13808) -- (76 + 3, 2.32329) -- (77 + 3, 1.85024) -- (78 + 3, 1.79005) -- (79 + 3, 1.94978) -- (80 + 3, 1.77949) -- (81 + 3, 1.8883) -- (82 + 3, 1.6147) -- (83 + 3, 1.80111) -- (84 + 3, 1.805) -- (85 + 3, 1.69198) -- (86 + 3, 1.6719) -- (87 + 3, 1.78578) -- (88 + 3, 1.64278) -- (89 + 3, 1.57661) -- (90 + 3, 1.80531) -- (91 + 3, 1.71529) -- (92 + 3, 1.93058) -- (93 + 3, 2.00589) -- (94 + 3, 1.9082) -- (95 + 3, 1.84187) -- (96 + 3, 1.90079) -- (97 + 3, 1.84265) -- (98 + 3, 2.14606) -- (99 + 3, 2.09331) -- (100 + 3, 1.9056) -- (101 + 3, 1.69821) -- (102 + 3, 2.08458) -- (103 + 3, 1.82044) -- (104 + 3, 1.8926) -- (105 + 3, 1.60094) -- (106 + 3, 2.0609) -- (107 + 3, 1.88537) -- (108 + 3, 1.90792) -- (109 + 3, 2.02372) -- (110 + 3, 1.82247) -- (111 + 3, 1.84869) -- (112 + 3, 1.89774) -- (113 + 3, 1.64957) -- (114 + 3, 2.10135) -- (115 + 3, 1.875) -- (116 + 3, 2.09794) -- (117 + 3, 1.96546) -- (118 + 3, 1.85611) -- (119 + 3, 1.93546) -- (120 + 3, 1.47847) -- (121 + 3, 1.90482) -- (122 + 3, 1.85999) -- (123 + 3, 1.91149) -- (124 + 3, 2.27014) -- (125 + 3, 1.59039) -- (126 + 3, 1.51295) -- (127 + 3, 2.12246) -- (128 + 3, 2.23245) -- (129 + 3, 1.91769) -- (130 + 3, 1.63488) -- (131 + 3, 2.16665) -- (132 + 3, 1.8433) -- (133 + 3, 2.11485) -- (134 + 3, 1.7619) -- (135 + 3, 2.03868) -- (136 + 3, 1.98521) -- (137 + 3, 2.06777) -- (138 + 3, 1.99036) -- (139 + 3, 1.8491) -- (140 + 3, 1.94839) -- (141 + 3, 2.00641) -- (142 + 3, 2.47887) -- (143 + 3, 1.95532) -- (144 + 3, 1.9583) -- (145 + 3, 1.67838) -- (146 + 3, 2.00558) -- (147 + 3, 1.69075) -- (148 + 3, 2.11118) -- (149 + 3, 1.90629) -- (150 + 3, 2.0341) -- (151 + 3, 1.97091) -- (152 + 3, 2.05637) -- (153 + 3, 2.45113) -- (154 + 3, 2.16213) -- (155 + 3, 2.00849) -- (156 + 3, 2.13806) -- (157 + 3, 2.39727) -- (158 + 3, 2.0188) -- (159 + 3, 1.62109) -- (160 + 3, 2.06209) -- (161 + 3, 2.05507) -- (162 + 3, 2.13775) -- (163 + 3, 2.14714) -- (164 + 3, 1.89746) -- (165 + 3, 2.35322) -- (166 + 3, 2.16845) -- (167 + 3, 2.29381) -- (168 + 3, 1.85862) -- (169 + 3, 2.0377) -- (170 + 3, 1.72386) -- (171 + 3, 2.19572) -- (172 + 3, 1.86994) -- (173 + 3, 2.07727) -- (174 + 3, 2.1154) -- (175 + 3, 2.03148) -- (176 + 3, 1.98873) -- (177 + 3, 2.43575) -- (178 + 3, 2.28444) -- (179 + 3, 2.14204) -- (180 + 3, 1.79927) -- (181 + 3, 2.1102) -- (182 + 3, 1.8371) -- (183 + 3, 2.16141) -- (184 + 3, 2.47893) -- (185 + 3, 2.07677) -- (186 + 3, 1.83515) -- (187 + 3, 1.99719) -- (188 + 3, 1.85372) -- (189 + 3, 2.16426) -- (190 + 3, 1.73234) -- (191 + 3, 2.24626) -- (192 + 3, 2.32945) -- (193 + 3, 2.30088) -- (194 + 3, 2.64997) -- (195 + 3, 2.03124) -- (196 + 3, 2.30355) -- (197 + 3, 1.74494) -- (198 + 3, 2.02942) -- (199 + 3, 2.12092) -- (200 + 3, 2.3691) -- (201 + 3, 2.48365) -- (202 + 3, 1.9836) -- (203 + 3, 2.0218) -- (204 + 3, 1.99512) -- (205 + 3, 2.26962) -- (206 + 3, 1.71756) -- (207 + 3, 1.68378) -- (208 + 3, 2.15953) -- (209 + 3, 2.17043) -- (210 + 3, 1.87281) -- (211 + 3, 1.97322) -- (212 + 3, 1.79919) -- (213 + 3, 1.866) -- (214 + 3, 2.2735) -- (215 + 3, 2.2951) -- (216 + 3, 2.39821) -- (217 + 3, 1.76173) -- (218 + 3, 1.85315) -- (219 + 3, 2.1015) -- (220 + 3, 2.27329) -- (221 + 3, 2.30095) -- (222 + 3, 2.25513) -- (223 + 3, 2.35183) -- (224 + 3, 2.27628) -- (225 + 3, 1.80012) -- (226 + 3, 2.18335) -- (227 + 3, 2.21917) -- (228 + 3, 2.37357) -- (229 + 3, 2.16391) -- (230 + 3, 2.42283) -- (231 + 3, 2.32652) -- (232 + 3, 2.16525) -- (233 + 3, 2.03612) -- (234 + 3, 2.38085) -- (235 + 3, 2.15753) -- (236 + 3, 2.57293) -- (237 + 3, 2.08914) -- (238 + 3, 1.92368) -- (239 + 3, 1.94999) -- (240 + 3, 2.1209) -- (241 + 3, 2.49943) -- (242 + 3, 2.24794);
						
						\draw[->] (-12, 0) -- (257, 0) node[right] {$n$};
						\draw[->] (0, -2.4) -- (0, 14.4) node[above right] {Mean length};
						
						\foreach \pos in {35, 70, 105, 140, 175, 210, 245} \draw[shift={(\pos, 0)}] (0pt, 4.8pt) -- (0pt, -4.8pt);
						\foreach \pos in {4, 8, 12} \draw[shift={(0,\pos)}] (24pt, 0pt) -- (-24pt, 0pt);
						
						\draw (0, 0) node[below left] {$0$};
						\foreach \pos in {35, 70, 105, 140, 175, 210, 245} \draw (\pos, 0) node[below] {$\pos$};
						\foreach \pos in {4, 8, 12} \draw (0, \pos) node[left] {$\pos$};
					\end{tikzpicture}

==> (inline-1) <==
\begin{longtable}{l||rrr|rrr|rrr|rrr}
					{\bf instance} & \multicolumn{3}{c|}{\bf \mainApproach} & \multicolumn{3}{c|}{\bf \boldmath $HC \mid n$ \unboldmath} & \multicolumn{3}{c|}{\bf \boldmath $HC \mid 4 n / \log_2{n}$ \unboldmath} & \multicolumn{3}{c}{\bf \boldmath $HCD \mid 4 n / \log_2{n}$ \unboldmath}\\
					\vspace*{-2pt}
					& {\bf sec.} & {\bf \#i.} & {\bf \#c.} & {\bf sec.} & {\bf \#i.} & {\bf \#c.} & {\bf sec.} & {\bf \#i.} & {\bf \#c.} & {\bf sec.} & {\bf \#i.} & {\bf \#c.}\\
					\hline\hline
				\endfirsthead
					{\bf instance} & \multicolumn{3}{c|}{\bf \mainApproach} & \multicolumn{3}{c|}{\bf \boldmath $HC \mid n$ \unboldmath} & \multicolumn{3}{c|}{\bf \boldmath $HC \mid 4 n / \log_2{n}$ \unboldmath} & \multicolumn{3}{c}{\bf \boldmath $HCD \mid 4 n / \log_2{n}$ \unboldmath}\\
					\vspace*{-2pt}
					& {\bf sec.} & {\bf \#i.} & {\bf \#c.} & {\bf sec.} & {\bf \#i.} & {\bf \#c.} & {\bf sec.} & {\bf \#i.} & {\bf \#c.} & {\bf sec.} & {\bf \#i.} & {\bf \#c.}\\
					\hline\hline
				\endhead
				\endfoot
				\endlastfoot
				ch150
					& 13
						& 7
							& 74
								& 150
									& 2
										& 435
											& {\bf 9}
												& {\bf 5}
													& {\bf 223}
														& 14
															& 6
																& 129\\
				
				kroA150
					& 19
						& 7
							& 136
								& 11
									& 2
										& 268
											& {\bf 8}
												& {\bf 2}
													& {\bf 245}
														& 11
															& 4
																& 130\\
				
				kroB150
					& 179
						& 8
							& 148
								& 72
									& 2
										& 301
											& 34
												& 4
													& 315
														& {\bf 21}
															& {\bf 4}
																& {\bf 168}\\
				
				pr152
					& 16
						& 13
							& 184
								& {\bf 5}
									& {\bf 3}
										& {\bf 214}
											& {\bf 5}
												& {\bf 3}
													& {\bf 205}
														& 9
															& 4
																& 174\\
				
				u159
					& {\bf 6}
						& {\bf 4}
							& {\bf 49}
								& 29
									& 3
										& 292
											& 14
												& 4
													& 303
														& 11
															& 4
																& 140\\
				
				si175
					& 52
						& 10
							& 183
								& 99
									& 6
										& 494
											& {\bf 40}
												& {\bf 8}
													& {\bf 415}
														& 44
															& 7
																& 263\\
				
				brg180
					& 44
						& 4
							& 103
								& 54
									& 2
										& 185
											& 102
												& 18
													& 359
														& {\bf 24}
															& {\bf 2}
																& {\bf 27}\\
				
				rat195
					& 347
						& 6
							& 274
								& {\bf 241}
									& {\bf 3}
										& {\bf 491}
											& 272
												& 4
													& 419
														& 267
															& 5
																& 322\\
				
				d198
					& 10986
						& 10
							& 301
								& {\bf 483}
									& {\bf 7}
										& {\bf 894}
											& 1094
												& 10
													& 582
														& 3986
															& 9
																& 326\\
				
				kroA200
					& 677
						& 8
							& 237
								& {\bf 177}
									& {\bf 2}
										& {\bf 362}
											& 941
												& 3
													& 353
														& 690
															& 5
																& 238\\
				
				kroB200
					& 31
						& 5
							& 121
								& 37
									& 3
										& 292
											& {\bf 23}
												& {\bf 3}
													& {\bf 269}
														& 31
															& 4
																& 164\\
				
				gr202
					& {\bf 39}
						& {\bf 11}
							& {\bf 77}
								& 2430
									& 3
										& 1216
											& 61
												& 8
													& 330
														& 60
															& 8
																& 217\\
				
				tsp225
					& 178
						& 9
							& 261
								& 1113
									& 3
										& 981
											& {\bf 138}
												& {\bf 6}
													& {\bf 551}
														& 151
															& 6
																& 341\\
				
				pr226
					& 5183
						& 10
							& 409
								& 18
									& 1
										& 593
											& {\bf 13}
												& {\bf 1}
													& {\bf 585}
														& 59
															& 3
																& 357\\
				
				gr229
					& 239
						& 6
							& 311
								& 2984
									& 4
										& 1056
											& {\bf 172}
												& {\bf 7}
													& {\bf 490}
														& 173
															& 8
																& 324\\
				
				gil262
					& 179
						& 7
							& 268
								& 1052
									& 2
										& 807
											& {\bf 169}
												& {\bf 3}
													& {\bf 564}
														& 217
															& 4
																& 368\\
				
				a280
					& 157
						& 11
							& 143
								& --
									& --
										& --
											& {\bf 124}
												& {\bf 3}
													& {\bf 733}
														& 181
															& 7
																& 352\\
				
				pr299
					& 9263
						& 9
							& 413
								& 4051
									& 2
										& 782
											& 1998
												& 5
													& 745
														& {\bf 1716}
															& {\bf 5}
																& {\bf 455}\\
				
				lin318
					& 6885
						& 8
							& 357
								& 457
									& 2
										& 756
											& {\bf 274}
												& {\bf 5}
													& {\bf 660}
														& 275
															& 5
																& 355\\
				
				rd400
					& 2401
						& 9
							& 467
								& 9329
									& 5
										& 1494
											& {\bf 983}
												& {\bf 6}
													& {\bf 1018}
														& 1579
															& 8
																& 539\\
				
				gr431
					& {\bf 2239}
						& {\bf 9}
							& {\bf 453}
								& --
									& --
										& --
											& 4748
												& 9
													& 1734
														& 4214
															& 10
																& 833\\
				
				pcb442
					& 2737
						& 11
							& 501
								& --
									& --
										& --
											& 3830
												& 16
													& 1796
														& {\bf 2277}
															& {\bf 15}
																& {\bf 888}\\
				
				u574
					& 17354
						& 6
							& 423
								& --
									& --
										& --
											& 18050
												& 4
													& 1290
														& {\bf 8664}
															& {\bf 4}
																& {\bf 629}\\
				
				gr666
					& {\bf 17711}
						& {\bf 8}
							& {\bf 789}
								& --
									& --
										& --
											& 23212
												& 4
													& 3104
														& 18031
															& 7
																& 1408\\
				
				rat783
					& {\bf 30156}
						& {\bf 6}
							& {\bf 457}
								& --
									& --
										& --
											& --
												& --
													& --
														& --
															& --
																& --\\
				
				\hline
				
				{\em mean ratio}
					& \multicolumn{3}{c}{}
						& \multicolumn{3}{c}{\em 6.016088}
							& \multicolumn{3}{c}{\em 0.890955}
								& \multicolumn{3}{c}{\em 0.804727}\\
				
				\hline\hline
				
\ifdefined\FULLVERSION
				
				RE\_A\_150
					& {\bf 23}
						& {\bf 8}
							& {\bf 100}
								& 103
									& 5
										& 363
											& 36
												& 5
													& 238
														& 28
															& 6
																& 162\\
				
				RE\_B\_150
					& {\bf 13}
						& {\bf 7}
							& {\bf 78}
								& 99
									& 1
										& 424
											& {\bf 13}
												& {\bf 3}
													& {\bf 255}
														& 14
															& 4
																& 146\\
				
				RE\_C\_150
					& 9
						& 5
							& 70
								& 21
									& 1
										& 235
											& {\bf 7}
												& {\bf 3}
													& {\bf 195}
														& {\bf 7}
															& {\bf 3}
																& {\bf 98}\\
				
				RE\_D\_150
					& 8
						& 6
							& 60
								& 50
									& 2
										& 274
											& {\bf 7}
												& {\bf 4}
													& {\bf 197}
														& {\bf 7}
															& {\bf 4}
																& {\bf 112}\\
				
				RE\_E\_150
					& {\bf 9}
						& {\bf 7}
							& {\bf 55}
								& 76
									& 1
										& 339
											& 22
												& 4
													& 274
														& 17
															& 5
																& 149\\
				
\fi
				
				{\em mean RE\_150}
					& {\bf \em 12.4}
						& {\bf \em 6.6}
							& {\bf \em 72.6}
								& {\em 69.8}
									& {\em 2}
										& {\em 327}
											& {\em 17}
												& {\em 3.8}
													& {\em 231.8}
														& {\em 14.6}
															& {\em 4.4}
																& {\em 133.4}\\
				
\ifdefined\FULLVERSION
				
				RE\_A\_200
					& {\bf 72}
						& {\bf 7}
							& {\bf 163}
								& 560
									& 3
										& 613
											& 77
												& 4
													& 376
														& 157
															& 6
																& 304\\
				
				RE\_B\_200
					& 125
						& 7
							& 148
								& 452
									& 2
										& 582
											& {\bf 76}
												& {\bf 6}
													& {\bf 348}
														& 205
															& 5
																& 250\\
				
				RE\_C\_200
					& 84
						& 8
							& 178
								& 107
									& 1
										& 373
											& {\bf 35}
												& {\bf 4}
													& {\bf 341}
														& 43
															& 4
																& 220\\
				
				RE\_D\_200
					& {\bf 29}
						& {\bf 5}
							& {\bf 102}
								& 173
									& 2
										& 425
											& 40
												& 3
													& 336
														& 44
															& 5
																& 190\\
				
				RE\_E\_200
					& 65
						& 9
							& 139
								& 411
									& 2
										& 561
											& 29
												& 4
													& 301
														& {\bf 21}
															& {\bf 2}
																& {\bf 151}\\
				
\fi
				
				{\em mean RE\_200}
					& {\em 75}
						& {\em 7.2}
							& {\em 146}
								& {\em 340.6}
									& {\em 2}
										& {\em 510.8}
											& {\bf \em 51.4}
												& {\bf \em 4.2}
													& {\bf \em 340.4}
														& {\em 94}
															& {\em 4.4}
																& {\em 223}\\
				
\ifdefined\FULLVERSION
				
				RE\_A\_250
					& {\bf 138}
						& {\bf 9}
							& {\bf 186}
								& 1154
									& 4
										& 923
											& 158
												& 6
													& 540
														& 163
															& 7
																& 334\\
				
				RE\_B\_250
					& 642
						& 7
							& 263
								& 689
									& 3
										& 599
											& {\bf 198}
												& {\bf 5}
													& {\bf 497}
														& 533
															& 5
																& 359\\
				
				RE\_C\_250
					& 156
						& 6
							& 219
								& 1545
									& 1
										& 846
											& {\bf 57}
												& {\bf 3}
													& {\bf 333}
														& 136
															& 4
																& 275\\
				
				RE\_D\_250
					& 273
						& 6
							& 220
								& 501
									& 2
										& 542
											& {\bf 192}
												& {\bf 6}
													& {\bf 479}
														& 199
															& 5
																& 292\\
				
				RE\_E\_250
					& 103
						& 5
							& 156
								& 339
									& 1
										& 675
											& {\bf 70}
												& {\bf 4}
													& {\bf 511}
														& 105
															& 4
																& 252\\
				
\fi
				
				{\em mean RE\_250}
					& {\em 262.4}
						& {\em 6.6}
							& {\em 208.8}
								& {\em 845.6}
									& {\em 2.2}
										& {\em 717}
											& {\bf \em 135}
												& {\bf \em 4.8}
													& {\bf \em 472}
														& {\em 227.2}
															& {\em 5}
																& {\em 302.4}\\
				
\ifdefined\FULLVERSION
				
				RE\_A\_300
					& 866
						& 6
							& 295
								& 3574
									& 2
										& 1142
											& 575
												& 5
													& 648
														& {\bf 460}
															& {\bf 4}
																& {\bf 357}\\
				
				RE\_B\_300
					& 1411
						& 8
							& 348
								& 4297
									& 3
										& 1059
											& {\bf 627}
												& {\bf 4}
													& {\bf 672}
														& 865
															& 6
																& 402\\
				
				RE\_C\_300
					& 1071
						& 8
							& 339
								& 2071
									& 3
										& 848
											& {\bf 236}
												& {\bf 6}
													& {\bf 567}
														& 687
															& 7
																& 474\\
				
				RE\_D\_300
					& {\bf 229}
						& {\bf 6}
							& {\bf 290}
								& 2419
									& 4
										& 962
											& 320
												& 5
													& 544
														& 339
															& 5
																& 416\\
				
				RE\_E\_300
					& 577
						& 7
							& 272
								& 1543
									& 3
										& 726
											& {\bf 283}
												& {\bf 6}
													& {\bf 526}
														& 436
															& 6
																& 344\\
				
\fi
				
				{\em mean RE\_300}
					& {\em 830.8}
						& {\em 7}
							& {\em 308.8}
								& {\em 2780.8}
									& {\em 3}
										& {\em 947.4}
											& {\bf \em 408.2}
												& {\bf \em 5.2}
													& {\bf \em 591.4}
														& {\em 557.4}
															& {\em 5.6}
																& {\em 398.6}\\
				
\ifdefined\FULLVERSION
				
				RE\_A\_350
					& 411
						& 5
							& 252
								& 3186
									& 2
										& 904
											& 332
												& 3
													& 657
														& {\bf 286}
															& {\bf 4}
																& {\bf 377}\\
				
				RE\_B\_350
					& 1021
						& 8
							& 339
								& 11818
									& 2
										& 1102
											& 1234
												& 7
													& 691
														& {\bf 985}
															& {\bf 5}
																& {\bf 463}\\
				
				RE\_C\_350
					& 248
						& 6
							& 207
								& 1243
									& 2
										& 936
											& {\bf 232}
												& {\bf 4}
													& {\bf 750}
														& 358
															& 5
																& 390\\
				
				RE\_D\_350
					& 1718
						& 9
							& 412
								& 4271
									& 3
										& 1087
											& {\bf 529}
												& {\bf 3}
													& {\bf 691}
														& 957
															& 5
																& 428\\
				
				RE\_E\_350
					& 556
						& 5
							& 261
								& 4560
									& 3
										& 1208
											& 485
												& 4
													& 695
														& {\bf 323}
															& {\bf 4}
																& {\bf 408}\\
				
\fi
				
				{\em mean RE\_350}
					& {\em 790.8}
						& {\em 6.6}
							& {\em 294.2}
								& {\em 5015.6}
									& {\em 2.4}
										& {\em 1047.4}
											& {\bf \em 562.4}
												& {\bf \em 4.2}
													& {\bf \em 696.8}
														& {\em 581.8}
															& {\em 4.6}
																& {\em 413.2}\\
				
\ifdefined\FULLVERSION
				
				RE\_A\_400
					& 8456
						& 8
							& 454
								& 82054
									& 3
										& 1328
											& 10463
												& 5
													& 980
														& {\bf 8245}
															& {\bf 5}
																& {\bf 594}\\
				
				RE\_B\_400
					& 88849
						& 7
							& 438
								& 1043519
									& 2
										& 1661
											& 57469
												& 5
													& 879
														& {\bf 39759}
															& {\bf 6}
																& {\bf 589}\\
				
				RE\_C\_400
					& 780
						& 6
							& 312
								& 53580
									& 3
										& 1755
											& {\bf 779}
												& {\bf 6}
													& {\bf 858}
														& 875
															& 4
																& 450\\
				
				RE\_D\_400
					& 2052
						& 8
							& 451
								& 122357
									& 2
										& 1998
											& 1546
												& 4
													& 796
														& {\bf 1081}
															& {\bf 4}
																& {\bf 434}\\
				
				RE\_E\_400
					& 2847
						& 7
							& 332
								& 222902
									& 2
										& 1409
											& 2450
												& 4
													& 660
														& {\bf 2151}
															& {\bf 4}
																& {\bf 515}\\
				
\fi
				
				{\em mean RE\_400}
					& {\em 20596.8}
						& {\em 7.2}
							& {\em 397.4}
								& {\em 304882.4}
									& {\em 2.4}
										& {\em 1630.2}
											& {\em 14541.4}
												& {\em 4.8}
													& {\em 834.6}
														& {\bf \em 10422.2}
															& {\bf \em 4.6}
																& {\bf \em 516.4}\\
				
\ifdefined\FULLVERSION
				
				RE\_A\_450
					& {\bf 2107}
						& {\bf 5}
							& {\bf 279}
								& --
									& --
										& --
											& 2947
												& 3
													& 872
														& 3595
															& 4
																& 535\\
				
				RE\_B\_450
					& 68338
						& 8
							& 413
								& --
									& --
										& --
											& {\bf 57921}
												& {\bf 8}
													& {\bf 906}
														& 94135
															& 6
																& 575\\
				
				RE\_C\_450
					& 46360
						& 10
							& 596
								& --
									& --
										& --
											& 33505
												& 6
													& 1166
														& {\bf 13425}
															& {\bf 7}
																& {\bf 723}\\
				
				RE\_D\_450
					& {\bf 1212}
						& {\bf 6}
							& {\bf 368}
								& --
									& --
										& --
											& 1718
												& 3
													& 902
														& 1644
															& 4
																& 520\\
				
				RE\_E\_450
					& 1539
						& 8
							& 391
								& --
									& --
										& --
											& 2438
												& 5
													& 1098
														& {\bf 1345}
															& {\bf 7}
																& {\bf 637}\\
				
				{\em mean RE\_450}
					& {\em 23911.2}
						& {\em 7.4}
							& {\em 409.4}
								& {\em --}
									& {\em --}
										& {\em --}
											& {\bf \em 19705.8}
												& {\bf \em 5}
													& {\bf \em 988.8}
														& {\em 22828.8}
															& {\em 5.6}
																& {\em 598}\\
				
				RE\_A\_500
					& 15330
						& 6
							& 436
								& --
									& --
										& --
											& {\bf 7531}
												& {\bf 4}
													& {\bf 1000}
														& 10323
															& 5
																& 629\\
				
				RE\_B\_500
					& {\bf 16883}
						& {\bf 6}
							& {\bf 352}
								& --
									& --
										& --
											& 33464
												& 4
													& 1558
														& 79362
															& 5
																& 727\\
				
				RE\_C\_500
					& 3724
						& 5
							& 428
								& --
									& --
										& --
											& {\bf 1337}
												& {\bf 4}
													& {\bf 955}
														& 1437
															& 5
																& 585\\
				
				RE\_D\_500
					& 322951
						& 9
							& 567
								& --
									& --
										& --
											& 339694
												& 7
													& 1236
														& {\bf 307921}
															& {\bf 6}
																& {\bf 743}\\
				
				RE\_E\_500
					& 243378
						& 9
							& 679
								& --
									& --
										& --
											& {\bf 110212}
												& {\bf 4}
													& {\bf 1113}
														& 134563
															& 9
																& 889\\
				
				\fi
				
				{\em mean RE\_500}
					& {\em 120453.2}
						& {\em 7}
							& {\em 492.4}
								& {\em --}
									& {\em --}
										& {\em --}
											& {\bf \em 98447.6}
												& {\bf \em 4.6}
													& {\bf \em 1172.4}
														& {\em 106721.2}
															& {\em 6}
																& {\em 714.6}\\
				
				\hline
				
				{\em mean ratio}
					& \multicolumn{3}{c}{}
						& \multicolumn{3}{c}{\em 12.132531}
							& \multicolumn{3}{c}{\em 0.898420}
								& \multicolumn{3}{c}{\em 1.040018}\\
				
				\hline\hline
				
				{\em mean ratio all}
					& \multicolumn{3}{c}{}
						& \multicolumn{3}{c}{\em 9.760849}
							& \multicolumn{3}{c}{\em 0.895621}
								& \multicolumn{3}{c}{\em 0.951784}\\[0.05cm]
				
				\caption{Results for  \mainApproach\ and for different variants of the approach which uses the hierarchical clustering. {\em Mean ratios} refer to the arithmetic
 means over ratios between the running times of the particular approaches and the running time of the \mainApproach. ``sec.'' is the time in seconds, ``\#i.'' the number of iterations and ``\#c.'' the number of subtour elimination constraints added to the ILP before starting the last iteration. The entries ``--'' by TSPLIB instances cannot be computed with 16 GB RAM or would take more than 12 hours.}
				 \label{table:resultsForTheMainApproachAndForDifferentVariantsOfTheApproachWhichUsesTheHierarchicalClustering}
			\end{longtable}

==> (inline-2) <==
\begin{longtable}{l||rrr|rrr|rrr|rrr|rrr}
					{\bf instance} & \multicolumn{3}{c|}{\bf \mainApproach} & \multicolumn{3}{c|}{\bf \boldmath $C \mid \lfloor n / 5 \rfloor$ \unboldmath} & \multicolumn{3}{c|}{\bf \boldmath $RC_3 \mid \lfloor n / 5 \rfloor$ \unboldmath} & \multicolumn{3}{c|}{\bf \boldmath $RC_3 \mid n$ \unboldmath} & \multicolumn{3}{c}{\bf \boldmath $HCD \mid 4 n / \log_2{n}$ \unboldmath}\\
					\vspace*{-2pt}
					& {\bf sec.} & {\bf \#i.} & {\bf \#c.} & {\bf sec.} & {\bf \#i.} & {\bf \#c.} & {\bf sec.} & {\bf \#i.} & {\bf \#c.} & {\bf sec.} & {\bf \#i.} & {\bf \#c.} & {\bf sec.} & {\bf \#i.} & {\bf \#c.}\\
					\hline\hline
				\endfirsthead
					{\bf instance} & \multicolumn{3}{c|}{\bf \mainApproach} & \multicolumn{3}{c|}{\bf \boldmath $C \mid \lfloor n / 5 \rfloor$ \unboldmath} & \multicolumn{3}{c|}{\bf \boldmath $RC_3 \mid \lfloor n / 5 \rfloor$ \unboldmath} & \multicolumn{3}{c|}{\bf \boldmath $RC_3 \mid n$ \unboldmath} & \multicolumn{3}{c}{\bf \boldmath $HCD \mid 4 n / \log_2{n}$ \unboldmath}\\
					\vspace*{-2pt}
					& {\bf sec.} & {\bf \#i.} & {\bf \#c.} & {\bf sec.} & {\bf \#i.} & {\bf \#c.} & {\bf sec.} & {\bf \#i.} & {\bf \#c.} & {\bf sec.} & {\bf \#i.} & {\bf \#c.} & {\bf sec.} & {\bf \#i.} & {\bf \#c.}\\
					\hline\hline
				\endhead
				\endfoot
				\endlastfoot
				ch150
					& 13
						& 7
							& 74
							
								& 12
									& 6
										& 114
										
											& {\bf 9}
												& {\bf 6}
													& {\bf 109}
													
														& 16
															& 7
																& 117
																
																	& 14
																		& 6
																			& 129\\
																			
				kroA150
					& 19
						& 7
							& 136
							
								& 25
									& 6
										& 187
										
											& 43
												& 6
													& 166
													
														& 33
															& 5
																& 185
																
																	& {\bf 11}
																		& {\bf 4}
																			& {\bf 130}\\
																			
				kroB150
					& 179
						& 8
							& 148
							
								& 53
									& 4
										& 219
										
											& 138
												& 5
													& 215
													
														& 44
															& 5
																& 202
																
																	& {\bf 21}
																		& {\bf 4}
																			& {\bf 168}\\
																			
				pr152
					& 16
						& 13
							& 184
							
								& 17
									& 12
										& 181
										
											& 17
												& 11
													& 204
													
														& 18
															& 12
																& 181
																
																	& {\bf 9}
																		& {\bf 4}
																			& {\bf 174}\\
																			
				u159
					& 6
						& 4
							& 49
							
								& 6
									& 4
										& 149
										
											& 5
												& 5
													& 151
													
														& {\bf 3}
															& {\bf 3}
																& {\bf 70}
																
																	& 11
																		& 4
																			& 140\\
																			
				si175
					& 52
						& 10
							& 183
							
								& {\bf 31}
									& {\bf 10}
										& {\bf 213}
										
											& 55
												& 13
													& 250
													
														& 35
															& 9
																& 196
																
																	& 44
																		& 7
																			& 263\\
																			
				brg180
					& 44
						& 4
							& 103
							
								& {\bf 17}
									& {\bf 3}
										& {\bf 81}
										
											& 19
												& 8
													& 102
													
														& 121
															& 11
																& 316
																
																	& 24
																		& 2
																			& 27\\
																			
				rat195
					& 347
						& 6
							& 274
							
								& 246
									& 4
										& 268
										
											& 275
												& 6
													& 315
													
														& {\bf 114}
															& {\bf 6}
																& {\bf 257}
																
																	& 267
																		& 5
																			& 322\\
																			
				d198
					& 10986
						& 10
							& 301
							
								& 4253
									& 11
										& 315
										
											& --
												& --
													& --
													
														& 4762
															& 9
																& 321
																
																	& {\bf 3986}
																		& {\bf 9}
																			& {\bf 326}\\
																			
				kroA200
					& 677
						& 8
							& 237
							
								& 332
									& 6
										& 214
										
											& 350
												& 5
													& 190
													
														& {\bf 287}
															& {\bf 4}
																& {\bf 171}
																
																	& 690
																		& 5
																			& 238\\
																			
				kroB200
					& 31
						& 5
							& 121
							
								& 29
									& 5
										& 148
										
											& {\bf 21}
												& {\bf 5}
													& {\bf 147}
													
														& 32
															& 4
																& 123
																
																	& 31
																		& 4
																			& 164\\
																			
				gr202
					& 39
						& 11
							& 77
							
								& 50
									& 8
										& 233
										
											& 36
												& 6
													& 174
													
														& {\bf 25}
															& {\bf 6}
																& {\bf 143}
																
																	& 60
																		& 8
																			& 217\\
																			
				tsp225
					& 178
						& 9
							& 261
							
								& 100
									& 9
										& 223
										
											& {\bf 84}
												& {\bf 10}
													& {\bf 235}
													
														& 100
															& 8
																& 300
																
																	& 151
																		& 6
																			& 341\\
																			
				pr226
					& 5183
						& 10
							& 409
							
								& 3614
									& 6
										& 363
										
											& 36744
												& 5
													& 403
													
														& 12944
															& 9
																& 415
																
																	& {\bf 59}
																		& {\bf 3}
																			& {\bf 357}\\
																			
				gr229
					& 239
						& 6
							& 311
							
								& 335
									& 6
										& 289
										
											& {\bf 152}
												& {\bf 6}
													& {\bf 256}
													
														& 311
															& 7
																& 341
																
																	& 173
																		& 8
																			& 324\\
																			
				gil262
					& 179
						& 7
							& 268
							
								& 250
									& 8
										& 250
										
											& {\bf 133}
												& {\bf 7}
													& {\bf 268}
													
														& 152
															& 6
																& 274
																
																	& 217
																		& 4
																			& 368\\
																			
				a280
					& 157
						& 11
							& 143
							
								& {\bf 61}
									& {\bf 4}
										& {\bf 299}
										
											& 196
												& 11
													& 350
													
														& 117
															& 9
																& 221
																
																	& 181
																		& 7
																			& 352\\
																			
				pr299
					& 9263
						& 9
							& 413
							
								& 6376
									& 7
										& 387
										
											& 7410
												& 6
													& 416
													
														& 16059
															& 6
																& 414
																
																	& {\bf 1716}
																		& {\bf 5}
																			& {\bf 455}\\
																			
				lin318
					& 6885
						& 8
							& 357
							
								& 537
									& 7
										& 331
										
											& 386
												& 6
													& 364
													
														& 1560
															& 6
																& 391
																
																	& {\bf 275}
																		& {\bf 5}
																			& {\bf 355}\\
																			
				rd400
					& 2401
						& 9
							& 467
							
								& {\bf 1212}
									& {\bf 7}
										& {\bf 420}
										
											& 1827
												& 7
													& 438
													
														& 1522
															& 8
																& 398
																
																	& 1579
																		& 8
																			& 539\\
																			
				gr431
					& {\bf 2239}
						& {\bf 9}
							& {\bf 453}
							
								& 3098
									& 9
										& 626
										
											& 3384
												& 9
													& 647
													
														& 2496
															& 10
																& 704
																
																	& 4214
																		& 10
																			& 833\\
																			
				pcb442
					& 2737
						& 11
							& 501
							
								& 3868
									& 16
										& 770
										
											& {\bf 1815}
												& {\bf 17}
													& {\bf 567}
													
														& 2626
															& 16
																& 594
																
																	& 2277
																		& 15
																			& 888\\
																			
				u574
					& 17354
						& 6
							& 423
							
								& 11702
									& 4
										& 498
										
											& 35204
												& 5
													& 580
													
														& 13722
															& 5
																& 572
																
																	& {\bf 8664}
																		& {\bf 4}
																			& {\bf 629}\\
																			
				gr666
					& 17711
						& 8
							& 789
							
								& {\bf 11756}
									& {\bf 7}
										& {\bf 919}
										
											& 14223
												& 7
													& 1001
													
														& 13573
															& 7
																& 1002
																
																	& 18031
																		& 7
																			& 1408\\
																			
				rat783
					& {\bf 30156}
						& {\bf 6}
							& {\bf 457}
							
								& 184381
									& 5
										& 701
										
											& 37805
												& 5
													& 735
													
														& 38630
															& 6
																& 779
																
																	& --
																		& --
																			& --\\
				
				\hline
				
				{\em mean ratio}
				& \multicolumn{3}{c}{}
					& \multicolumn{3}{c}{\em 1.014009}
						& \multicolumn{3}{c}{\em 1.170299}
							& \multicolumn{3}{c}{\em 0.983280}
								& \multicolumn{3}{c}{\em 0.804727}\\
				
				\hline\hline
				
\ifdefined\FULLVERSION
				
				RE\_A\_150
					& 23
						& 8
							& 100
							
								& {\bf 18}
									& {\bf 5}
										& {\bf 142}
										
											& 26
												& 6
													& 141
													
														& 36
															& 7
																& 155
																
																	& 28
																		& 6
																			& 162\\
																			
				RE\_B\_150
					& 13
						& 7
							& 78
							
								& 8
									& 4
										& 117
										
											& 13
												& 5
													& 129
													
														& {\bf 7}
															& {\bf 4}
																& {\bf 86}
																
																	& 14
																		& 4
																			& 146\\
																			
				RE\_C\_150
					& 9
						& 5
							& 70
							
								& {\bf 6}
									& {\bf 4}
										& {\bf 63}
										
											& 8
												& 4
													& 111
													
														& 9
															& 5
																& 89
																
																	& 7
																		& 3
																			& 98\\
																			
				RE\_D\_150
					& 8
						& 6
							& 60
							
								& 7
									& 4
										& 100
										
											& 8
												& 5
													& 97
													
														& {\bf 6}
															& {\bf 4}
																& {\bf 78}
																
																	& 7
																		& 4
																			& 112\\
																			
				RE\_E\_150
					& 9
						& 7
							& 55
							
								& 9
									& 6
										& 103
										
											& {\bf 8}
												& {\bf 4}
													& {\bf 103}
													
														& 10
															& 4
																& 114
																
																	& 17
																		& 5
																			& 149\\
				
\fi
				
				{\em mean RE\_150}
					& {\em 12.4}
						& {\em 6.6}
							& {\em 72.6}
							
								& {\bf \em 9.6}
									& {\bf \em 4.6}
										& {\bf \em 105}
										
											& {\em 12.6}
												& {\em 4.8}
													& {\em 116.2}
													
														& {\em 13.6}
															& {\em 4.8}
																& {\em 104.4}
																
																	& {\em 14.6}
																		& {\em 4.4}
																			& {\em 133.4}\\
				
\ifdefined\FULLVERSION
				
				RE\_A\_200
					& 72
						& 7
							& 163
							
								& {\bf 54}
									& {\bf 7}
										& {\bf 218}
										
											& 69
												& 6
													& 237
													
														& 81
															& 6
																& 223
																
																	& 157
																		& 6
																			& 304\\
																			
				RE\_B\_200
					& 125
						& 7
							& 148
							
								& 97
									& 6
										& 217
										
											& 64
												& 6
													& 213
													
														& {\bf 58}
															& {\bf 5}
																& {\bf 199}
																
																	& 205
																		& 5
																			& 250\\
																			
				RE\_C\_200
					& 84
						& 8
							& 178
							
								& 39
									& 6
										& 181
										
											& {\bf 30}
												& {\bf 6}
													& {\bf 140}
													
														& 54
															& 7
																& 159
																
																	& 43
																		& 4
																			& 220\\
																			
				RE\_D\_200
					& {\bf 29}
						& {\bf 5}
							& {\bf 102}
							
								& 52
									& 4
										& 204
										
											& 34
												& 3
													& 194
													
														& 36
															& 4
																& 147
																
																	& 44
																		& 5
																			& 190\\
																			
				RE\_E\_200
					& 65
						& 9
							& 139
							
								& 36
									& 5
										& 217
										
											& 26
												& 6
													& 144
													
														& 54
															& 6
																& 193
																
																	& {\bf 21}
																		& {\bf 2}
																			& {\bf 151}\\
				
\fi
				
				{\em mean RE\_200}
					& {\em 75}
						& {\em 7.2}
							& {\em 146}
							
								& {\em 55.6}
									& {\em 5.6}
										& {\em 207.4}
										
											& {\bf \em 44.6}
												& {\bf \em 5.4}
													& {\bf \em 185.6}
													
														& {\em 56.6}
															& {\em 5.6}
																& {\em 184.2}
																
																	& {\em 94}
																		& {\em 4.4}
																			& {\em 223}\\
				
\ifdefined\FULLVERSION
				
				RE\_A\_250
					& 138
						& 9
							& 186
							
								& 160
									& 8
										& 258
										
											& 338
												& 9
													& 287
													
														& {\bf 119}
															& {\bf 7}
																& {\bf 242}
																
																	& 163
																		& 7
																			& 334\\
																			
				RE\_B\_250
					& 642
						& 7
							& 263
							
								& {\bf 306}
									& {\bf 6}
										& {\bf 295}
										
											& 542
												& 5
													& 313
													
														& 366
															& 6
																& 259
																
																	& 533
																		& 5
																			& 359\\
																			
				RE\_C\_250
					& 156
						& 6
							& 219
							
								& {\bf 104}
									& {\bf 4}
										& {\bf 175}
										
											& 110
												& 6
													& 229
													
														& 135
															& 5
																& 211
																
																	& 136
																		& 4
																			& 275\\
																			
				RE\_D\_250
					& 273
						& 6
							& 220
							
								& {\bf 186}
									& {\bf 6}
										& {\bf 262}
										
											& 377
												& 6
													& 316
													
														& 403
															& 7
																& 293
																
																	& 199
																		& 5
																			& 292\\
																			
				RE\_E\_250
					& 103
						& 5
							& 156
							
								& {\bf 66}
									& {\bf 5}
										& {\bf 207}
										
											& 68
												& 4
													& 271
													
														& 110
															& 5
																& 239
																
																	& 105
																		& 4
																			& 252\\
				
\fi
				
				{\em mean RE\_250}
					& {\em 262.4}
						& {\em 6.6}
							& {\em 208.8}
							
								& {\bf \em 164.4}
									& {\bf \em 5.8}
										& {\bf \em 239.4}
										
											& {\em 287}
												& {\em 6}
													& {\em 283.2}
													
														& {\em 226.6}
															& {\em 6}
																& {\em 248.8}
																
																	& {\em 227.2}
																		& {\em 5}
																			& {\em 302.4}\\
				
\ifdefined\FULLVERSION
				
				RE\_A\_300
					& 866
						& 6
							& 295
							
								& 1233
									& 7
										& 343
										
											& 576
												& 6
													& 324
													
														& 467
															& 5
																& 311
																
																	& {\bf 460}
																		& {\bf 4}
																			& {\bf 357}\\
																			
				RE\_B\_300
					& 1411
						& 8
							& 348
							
								& 1139
									& 6
										& 391
										
											& 1100
												& 7
													& 431
													
														& 1146
															& 7
																& 372
																
																	& {\bf 865}
																		& {\bf 6}
																			& {\bf 402}\\
																			
				RE\_C\_300
					& 1071
						& 8
							& 339
							
								& 608
									& 6
										& 392
										
											& {\bf 331}
												& {\bf 6}
													& {\bf 314}
													
														& 458
															& 6
																& 312
																
																	& 687
																		& 7
																			& 474\\
																			
				RE\_D\_300
					& {\bf 229}
						& {\bf 6}
							& {\bf 290}
							
								& 276
									& 6
										& 321
										
											& 268
												& 7
													& 307
													
														& 396
															& 7
																& 374
																
																	& 339
																		& 5
																			& 416\\
																			
				RE\_E\_300
					& 577
						& 7
							& 272
							
								& {\bf 353}
									& {\bf 7}
										& {\bf 322}
										
											& {\bf 353}
												& {\bf 5}
													& {\bf 320}
													
														& 464
															& 6
																& 334
																
																	& 436
																		& 6
																			& 344\\
				
\fi
				
				{\em mean RE\_300}
					& {\em 830.8}
						& {\em 7}
							& {\em 308.8}
							
								& {\em 721.8}
									& {\em 6.4}
										& {\em 353.8}
										
											& {\em 525.6}
												& {\em 6.2}
													& {\em 339.2}
													
														& {\em 586.2}
															& {\em 6.2}
																& {\em 340.6}
																
																	& {\em 557.4}
																		& {\em 5.6}
																			& {\em 398.6}\\
				
\ifdefined\FULLVERSION
				
				RE\_A\_350
					& 411
						& 5
							& 252
							
								& 695
									& 5
										& 275
										
											& 513
												& 5
													& 277
													
														& 375
															& 4
																& 268
																
																	& {\bf 286}
																		& {\bf 4}
																			& {\bf 377}\\
																			
				RE\_B\_350
					& 1021
						& 8
							& 339
							
								& {\bf 793}
									& {\bf 7}
										& {\bf 363}
										
											& 1027
												& 8
													& 362
													
														& 900
															& 7
																& 353
																
																	& 985
																		& 5
																			& 463\\
																			
				RE\_C\_350
					& 248
						& 6
							& 207
							
								& {\bf 196}
									& {\bf 5}
										& {\bf 232}
										
											& 326
												& 7
													& 280
													
														& 296
															& 5
																& 310
																
																	& 358
																		& 5
																			& 390\\
																			
				RE\_D\_350
					& 1718
						& 9
							& 412
							
								& {\bf 749}
									& {\bf 8}
										& {\bf 385}
										
											& 1047
												& 5
													& 381
													
														& 781
															& 6
																& 428
																
																	& 957
																		& 5
																			& 428\\
																			
				RE\_E\_350
					& 556
						& 5
							& 261
							
								& 471
									& 6
										& 356
										
											& 364
												& 4
													& 368
													
														& 352
															& 4
																& 339
																
																	& {\bf 323}
																		& {\bf 4}
																			& {\bf 408}\\
				
\fi
				
				{\em mean RE\_350}
					& {\em 790.8}
						& {\em 6.6}
							& {\em 294.2}
							
								& {\em 580.8}
									& {\em 6.2}
										& {\em 322.2}
										
											& {\em 655.4}
												& {\em 5.8}
													& {\em 333.6}
													
														& {\bf \em 540.8}
															& {\bf \em 5.2}
																& {\bf \em 339.6}
																
																	& {\em 581.8}
																		& {\em 4.6}
																			& {\em 413.2}\\
				
\ifdefined\FULLVERSION
				
				RE\_A\_400
					& 8456
						& 8
							& 454
							
								& 16648
									& 6
										& 471
										
											& 24941
												& 7
													& 489
													
														& 28803
															& 7
																& 516
																
																	& {\bf 8245}
																		& {\bf 5}
																			& {\bf 594}\\
																			
				RE\_B\_400
					& 88849
						& 7
							& 438
							
								& 72010
									& 7
										& 496
										
											& 77325
												& 7
													& 503
													
														& 59499
															& 7
																& 497
																
																	& {\bf 39759}
																		& {\bf 6}
																			& {\bf 589}\\
																			
				RE\_C\_400
					& {\bf 780}
						& {\bf 6}
							& {\bf 312}
							
								& 1198
									& 6
										& 430
										
											& 831
												& 5
													& 406
													
														& 1095
															& 7
																& 453
																
																	& 875
																		& 4
																			& 450\\
																			
				RE\_D\_400
					& 2052
						& 8
							& 451
							
								& 1639
									& 5
										& 436
										
											& {\bf 591}
												& {\bf 5}
													& {\bf 454}
													
														& 1595
															& 6
																& 452
																
																	& 1081
																		& 4
																			& 434\\
																			
				RE\_E\_400
					& 2847
						& 7
							& 332
							
								& {\bf 1602}
									& {\bf 6}
										& {\bf 434}
										
											& 3724
												& 5
													& 390
													
														& 1608
															& 6
																& 408
																
																	& 2151
																		& 4
																			& 515\\
				
\fi
				
				{\em mean RE\_400}
					& {\em 20596.8}
						& {\em 7.2}
							& {\em 397.4}
							
								& {\em 18619.4}
									& {\em 6}
										& {\em 453.4}
										
											& {\em 21482.4}
												& {\em 5.8}
													& {\em 448.4}
													
														& {\em 18520}
															& {\em 6.6}
																& {\em 465.2}
																
																	& {\bf \em 10422.2}
																		& {\bf \em 4.6}
																			& {\bf \em 516.4}\\
				
\ifdefined\FULLVERSION
				
				RE\_A\_450
					& 2107
						& 5
							& 279
							
								& 2921
									& 4
										& 333
										
											& 2915
												& 5
													& 456
													
														& {\bf 1385}
															& {\bf 4}
																& {\bf 383}
																
																	& 3595
																		& 4
																			& 535\\
																			
				RE\_B\_450
					& 68338
						& 8
							& 413
							
								& 15587
									& 7
										& 439
										
											& {\bf 12828}
												& {\bf 5}
													& {\bf 442}
													
														& 24941
															& 8
																& 494
																
																	& 94135
																		& 6
																			& 575\\
																			
				RE\_C\_450
					& 46360
						& 10
							& 596
							
								& 38930
									& 9
										& 697
										
											& 35388
												& 6
													& 632
													
														& 22898
															& 7
																& 647
																
																	& {\bf 13425}
																		& {\bf 7}
																			& {\bf 723}\\
																			
				RE\_D\_450
					& 1212
						& 6
							& 368
							
								& {\bf 948}
									& {\bf 6}
										& {\bf 460}
										
											& 2175
												& 6
													& 429
													
														& 2120
															& 7
																& 388
																
																	& 1644
																		& 4
																			& 520\\
																			
				RE\_E\_450
					& 1539
						& 8
							& 391
							
								& 2210
									& 8
										& 480
										
											& 1786
												& 7
													& 434
													
														& 1901
															& 7
																& 432
																
																	& {\bf 1345}
																		& {\bf 7}
																			& {\bf 637}\\
				
\fi
				
				{\em mean RE\_450}
					& {\em 23911.2}
						& {\em 7.4}
							& {\em 409.4}
							
								& {\em 12119.2}
									& {\em 6.8}
										& {\em 481.8}
										
											& {\em 11018.4}
												& {\em 5.8}
													& {\em 478.6}
													
														& {\bf \em 10649}
															& {\bf \em 6.6}
																& {\bf \em 468.8}
																
																	& {\em 22828.8}
																		& {\em 5.6}
																			& {\em 598}\\
				
\ifdefined\FULLVERSION
				
				RE\_A\_500
					& 15330
						& 6
							& 436
							
								& 10907
									& 6
										& 576
										
											& 14786
												& 5
													& 543
													
														& {\bf 6118}
															& {\bf 6}
																& {\bf 531}
																
																	& 10323
																		& 5
																			& 629\\
																			
				RE\_B\_500
					& 16883
						& 6
							& 352
							
								& {\bf 12299}
									& {\bf 5}
										& {\bf 453}
										
											& 19681
												& 4
													& 483
													
														& 186708
															& 5
																& 535
																
																	& 79362
																		& 5
																			& 727\\
																			
				RE\_C\_500
					& 3724
						& 5
							& 428
							
								& 3063
									& 6
										& 519
										
											& 2643
												& 4
													& 471
													
														& 2339
															& 5
																& 440
																
																	& {\bf 1437}
																		& {\bf 5}
																			& {\bf 585}\\
																			
				RE\_D\_500
					& 322951
						& 9
							& 567
							
								& 514403
									& 8
										& 701
										
											& {\bf 231961}
												& {\bf 6}
													& {\bf 618}
													
														& 314232
															& 9
																& 684
																
																	& 307921
																		& 6
																			& 743\\
																			
				RE\_E\_500
					& 243378
						& 9
							& 679
							
								& 167194
									& 8
										& 718
										
											& 125303
												& 9
													& 685
													
														& {\bf 82051}
															& {\bf 9}
																& {\bf 671}
																
																	& 134563
																		& 9
																			& 889\\
				
\fi
																			
				{\em mean RE\_500}
					& {\em 120453.2}
						& {\em 7}
							& {\em 492.4}
							
								& {\em 141573.2}
									& {\em 6.6}
										& {\em 593.4}
										
											& {\bf \em 78874.8}
												& {\bf \em 5.6}
													& {\bf \em 560}
													
														& {\em 118289.6}
															& {\em 6.8}
																& {\em 572.2}
																
																	& {\em 106721.2}
																		& {\em 6}
																			& {\em 714.6}\\
																			
				\hline
					
				{\em mean ratio}
				& \multicolumn{3}{c}{}
					& \multicolumn{3}{c}{\em 0.898743}
						& \multicolumn{3}{c}{\em 0.964008}
							& \multicolumn{3}{c}{\em 1.180427}
								& \multicolumn{3}{c}{\em 1.040018}\\
				
				\hline\hline
				
				{\em mean ratio all}
				& \multicolumn{3}{c}{}
					& \multicolumn{3}{c}{\em 0.943076}
						& \multicolumn{3}{c}{\em 1.041367}
							& \multicolumn{3}{c}{\em 1.104601}
								& \multicolumn{3}{c}{\em 0.951784}\\[0.05cm]
				
				\caption{Comparison between different variants of our approach. {\em Mean ratios} refer to the arithmetic
 means over ratios between the running times of the particular approaches and the running time of the \mainApproach. ``sec.'' is the time in seconds, ``\#i.'' the number of iterations and ``\#c.'' the number of subtour elimination constraints added to the ILP before starting the last iteration. The entries ``--'' by TSPLIB instances cannot be computed with 16 GB RAM.}
				\label{table:comparisonBetweenDifferentVariantsOfOurApproach}
			\end{longtable}
